Effect of the output activation function on the probabilities and errors in medical image segmentation

The sigmoid activation is the standard output activation function in binary classification and segmentation with neural networks. Still, there exist a variety of other potential output activation functions, which may lead to improved results in medical image segmentation. In this work, we consider how the asymptotic behavior of different output activation and loss functions affects the prediction probabilities and the corresponding segmentation errors. For cross entropy, we show that a faster rate of change of the activation function correlates with better predictions, while a slower rate of change can improve the calibration of probabilities. For dice loss, we found that the arctangent activation function is superior to the sigmoid function. Furthermore, we provide a test space for arbitrary output activation functions in the area of medical image segmentation. We tested seven activation functions in combination with three loss functions on four different medical image segmentation tasks to provide a classification of which function is best suited in this application scenario.

==> diagrams/activation_functions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554912in}{0.459798in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.459798in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{0.554912in}{4.410039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{0.459798in}}{\pgfqpoint{5.665088in}{3.950241in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812416in}{0.459798in}}%
\pgfpathlineto{\pgfqpoint{0.812416in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812416in,y=0.327854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{0.459798in}}{\pgfqpoint{5.665088in}{3.950241in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670763in}{0.459798in}}%
\pgfpathlineto{\pgfqpoint{1.670763in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670763in,y=0.327854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{0.459798in}}{\pgfqpoint{5.665088in}{3.950241in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529109in}{0.459798in}}%
\pgfpathlineto{\pgfqpoint{2.529109in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529109in,y=0.327854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{0.459798in}}{\pgfqpoint{5.665088in}{3.950241in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387456in}{0.459798in}}%
\pgfpathlineto{\pgfqpoint{3.387456in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.387456in,y=0.327854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{0.459798in}}{\pgfqpoint{5.665088in}{3.950241in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245803in}{0.459798in}}%
\pgfpathlineto{\pgfqpoint{4.245803in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245803in,y=0.327854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{0.459798in}}{\pgfqpoint{5.665088in}{3.950241in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104149in}{0.459798in}}%
\pgfpathlineto{\pgfqpoint{5.104149in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.104149in,y=0.327854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{0.459798in}}{\pgfqpoint{5.665088in}{3.950241in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962496in}{0.459798in}}%
\pgfpathlineto{\pgfqpoint{5.962496in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962496in,y=0.327854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{0.459798in}}{\pgfqpoint{5.665088in}{3.950241in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554912in}{0.639319in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.639319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180000in, y=0.581281in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{0.459798in}}{\pgfqpoint{5.665088in}{3.950241in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554912in}{1.357559in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.357559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180000in, y=1.299521in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{0.459798in}}{\pgfqpoint{5.665088in}{3.950241in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554912in}{2.075799in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.075799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180000in, y=2.017761in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{0.459798in}}{\pgfqpoint{5.665088in}{3.950241in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554912in}{2.794039in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.794039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180000in, y=2.736001in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{0.459798in}}{\pgfqpoint{5.665088in}{3.950241in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554912in}{3.512279in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.512279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180000in, y=3.454241in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{0.459798in}}{\pgfqpoint{5.665088in}{3.950241in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554912in}{4.230519in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.230519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180000in, y=4.172481in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{0.459798in}}{\pgfqpoint{5.665088in}{3.950241in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812416in}{0.828135in}}%
\pgfpathlineto{\pgfqpoint{1.007128in}{0.843264in}}%
\pgfpathlineto{\pgfqpoint{1.181235in}{0.858976in}}%
\pgfpathlineto{\pgfqpoint{1.337829in}{0.875299in}}%
\pgfpathlineto{\pgfqpoint{1.478970in}{0.892203in}}%
\pgfpathlineto{\pgfqpoint{1.606717in}{0.909694in}}%
\pgfpathlineto{\pgfqpoint{1.723132in}{0.927835in}}%
\pgfpathlineto{\pgfqpoint{1.829245in}{0.946576in}}%
\pgfpathlineto{\pgfqpoint{1.927116in}{0.966094in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{0.986208in}}%
\pgfpathlineto{\pgfqpoint{2.099163in}{1.006940in}}%
\pgfpathlineto{\pgfqpoint{2.175400in}{1.028362in}}%
\pgfpathlineto{\pgfqpoint{2.246485in}{1.050612in}}%
\pgfpathlineto{\pgfqpoint{2.312419in}{1.073537in}}%
\pgfpathlineto{\pgfqpoint{2.374232in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.431925in}{1.121904in}}%
\pgfpathlineto{\pgfqpoint{2.486527in}{1.147532in}}%
\pgfpathlineto{\pgfqpoint{2.538038in}{1.174143in}}%
\pgfpathlineto{\pgfqpoint{2.586458in}{1.201613in}}%
\pgfpathlineto{\pgfqpoint{2.632818in}{1.230445in}}%
\pgfpathlineto{\pgfqpoint{2.677118in}{1.260612in}}%
\pgfpathlineto{\pgfqpoint{2.719357in}{1.292060in}}%
\pgfpathlineto{\pgfqpoint{2.759536in}{1.324701in}}%
\pgfpathlineto{\pgfqpoint{2.798684in}{1.359364in}}%
\pgfpathlineto{\pgfqpoint{2.836802in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{2.873890in}{1.435081in}}%
\pgfpathlineto{\pgfqpoint{2.909948in}{1.476257in}}%
\pgfpathlineto{\pgfqpoint{2.944976in}{1.519687in}}%
\pgfpathlineto{\pgfqpoint{2.978973in}{1.565366in}}%
\pgfpathlineto{\pgfqpoint{3.012970in}{1.614803in}}%
\pgfpathlineto{\pgfqpoint{3.046968in}{1.668272in}}%
\pgfpathlineto{\pgfqpoint{3.080965in}{1.726025in}}%
\pgfpathlineto{\pgfqpoint{3.114962in}{1.788265in}}%
\pgfpathlineto{\pgfqpoint{3.148959in}{1.855123in}}%
\pgfpathlineto{\pgfqpoint{3.183987in}{1.928861in}}%
\pgfpathlineto{\pgfqpoint{3.221075in}{2.012159in}}%
\pgfpathlineto{\pgfqpoint{3.261254in}{2.107998in}}%
\pgfpathlineto{\pgfqpoint{3.307614in}{2.224665in}}%
\pgfpathlineto{\pgfqpoint{3.369427in}{2.386928in}}%
\pgfpathlineto{\pgfqpoint{3.478631in}{2.674202in}}%
\pgfpathlineto{\pgfqpoint{3.526021in}{2.791905in}}%
\pgfpathlineto{\pgfqpoint{3.567230in}{2.888359in}}%
\pgfpathlineto{\pgfqpoint{3.605348in}{2.971931in}}%
\pgfpathlineto{\pgfqpoint{3.641406in}{3.045681in}}%
\pgfpathlineto{\pgfqpoint{3.676433in}{3.112320in}}%
\pgfpathlineto{\pgfqpoint{3.710431in}{3.172363in}}%
\pgfpathlineto{\pgfqpoint{3.744428in}{3.228010in}}%
\pgfpathlineto{\pgfqpoint{3.778425in}{3.279491in}}%
\pgfpathlineto{\pgfqpoint{3.813453in}{3.328455in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{3.373583in}}%
\pgfpathlineto{\pgfqpoint{3.884538in}{3.416357in}}%
\pgfpathlineto{\pgfqpoint{3.920596in}{3.455721in}}%
\pgfpathlineto{\pgfqpoint{3.957684in}{3.492977in}}%
\pgfpathlineto{\pgfqpoint{3.995802in}{3.528177in}}%
\pgfpathlineto{\pgfqpoint{4.035981in}{3.562227in}}%
\pgfpathlineto{\pgfqpoint{4.077190in}{3.594232in}}%
\pgfpathlineto{\pgfqpoint{4.120459in}{3.624999in}}%
\pgfpathlineto{\pgfqpoint{4.165789in}{3.654458in}}%
\pgfpathlineto{\pgfqpoint{4.213179in}{3.682569in}}%
\pgfpathlineto{\pgfqpoint{4.262630in}{3.709316in}}%
\pgfpathlineto{\pgfqpoint{4.315171in}{3.735188in}}%
\pgfpathlineto{\pgfqpoint{4.370803in}{3.760076in}}%
\pgfpathlineto{\pgfqpoint{4.429526in}{3.783903in}}%
\pgfpathlineto{\pgfqpoint{4.492369in}{3.806983in}}%
\pgfpathlineto{\pgfqpoint{4.559334in}{3.829192in}}%
\pgfpathlineto{\pgfqpoint{4.631449in}{3.850736in}}%
\pgfpathlineto{\pgfqpoint{4.708716in}{3.871472in}}%
\pgfpathlineto{\pgfqpoint{4.792164in}{3.891536in}}%
\pgfpathlineto{\pgfqpoint{4.882823in}{3.911000in}}%
\pgfpathlineto{\pgfqpoint{4.980694in}{3.929705in}}%
\pgfpathlineto{\pgfqpoint{5.087837in}{3.947871in}}%
\pgfpathlineto{\pgfqpoint{5.204253in}{3.965316in}}%
\pgfpathlineto{\pgfqpoint{5.332000in}{3.982176in}}%
\pgfpathlineto{\pgfqpoint{5.472110in}{3.998394in}}%
\pgfpathlineto{\pgfqpoint{5.626644in}{4.014017in}}%
\pgfpathlineto{\pgfqpoint{5.798691in}{4.029133in}}%
\pgfpathlineto{\pgfqpoint{5.962496in}{4.041703in}}%
\pgfpathlineto{\pgfqpoint{5.962496in}{4.041703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{0.459798in}}{\pgfqpoint{5.665088in}{3.950241in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812416in}{0.895864in}}%
\pgfpathlineto{\pgfqpoint{1.004037in}{0.913340in}}%
\pgfpathlineto{\pgfqpoint{1.178145in}{0.931420in}}%
\pgfpathlineto{\pgfqpoint{1.336799in}{0.950105in}}%
\pgfpathlineto{\pgfqpoint{1.481030in}{0.969295in}}%
\pgfpathlineto{\pgfqpoint{1.612898in}{0.989038in}}%
\pgfpathlineto{\pgfqpoint{1.734465in}{1.009454in}}%
\pgfpathlineto{\pgfqpoint{1.846759in}{1.030552in}}%
\pgfpathlineto{\pgfqpoint{1.949781in}{1.052141in}}%
\pgfpathlineto{\pgfqpoint{2.045592in}{1.074472in}}%
\pgfpathlineto{\pgfqpoint{2.134191in}{1.097385in}}%
\pgfpathlineto{\pgfqpoint{2.216609in}{1.120979in}}%
\pgfpathlineto{\pgfqpoint{2.292845in}{1.145075in}}%
\pgfpathlineto{\pgfqpoint{2.363930in}{1.169821in}}%
\pgfpathlineto{\pgfqpoint{2.430895in}{1.195456in}}%
\pgfpathlineto{\pgfqpoint{2.493738in}{1.221873in}}%
\pgfpathlineto{\pgfqpoint{2.552461in}{1.248932in}}%
\pgfpathlineto{\pgfqpoint{2.608093in}{1.276992in}}%
\pgfpathlineto{\pgfqpoint{2.660634in}{1.305974in}}%
\pgfpathlineto{\pgfqpoint{2.710085in}{1.335765in}}%
\pgfpathlineto{\pgfqpoint{2.757475in}{1.366924in}}%
\pgfpathlineto{\pgfqpoint{2.801775in}{1.398684in}}%
\pgfpathlineto{\pgfqpoint{2.844014in}{1.431660in}}%
\pgfpathlineto{\pgfqpoint{2.884192in}{1.465800in}}%
\pgfpathlineto{\pgfqpoint{2.923341in}{1.502019in}}%
\pgfpathlineto{\pgfqpoint{2.960429in}{1.539387in}}%
\pgfpathlineto{\pgfqpoint{2.995456in}{1.577779in}}%
\pgfpathlineto{\pgfqpoint{3.029454in}{1.618308in}}%
\pgfpathlineto{\pgfqpoint{3.062421in}{1.661099in}}%
\pgfpathlineto{\pgfqpoint{3.094358in}{1.706278in}}%
\pgfpathlineto{\pgfqpoint{3.125264in}{1.753973in}}%
\pgfpathlineto{\pgfqpoint{3.155141in}{1.804316in}}%
\pgfpathlineto{\pgfqpoint{3.183987in}{1.857434in}}%
\pgfpathlineto{\pgfqpoint{3.211803in}{1.913453in}}%
\pgfpathlineto{\pgfqpoint{3.238589in}{1.972494in}}%
\pgfpathlineto{\pgfqpoint{3.264344in}{2.034664in}}%
\pgfpathlineto{\pgfqpoint{3.289070in}{2.100059in}}%
\pgfpathlineto{\pgfqpoint{3.313795in}{2.171884in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{2.247673in}}%
\pgfpathlineto{\pgfqpoint{3.360155in}{2.327529in}}%
\pgfpathlineto{\pgfqpoint{3.382820in}{2.415730in}}%
\pgfpathlineto{\pgfqpoint{3.414757in}{2.542308in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{2.625615in}}%
\pgfpathlineto{\pgfqpoint{3.462147in}{2.701087in}}%
\pgfpathlineto{\pgfqpoint{3.486872in}{2.772626in}}%
\pgfpathlineto{\pgfqpoint{3.512628in}{2.840360in}}%
\pgfpathlineto{\pgfqpoint{3.539414in}{2.904434in}}%
\pgfpathlineto{\pgfqpoint{3.566199in}{2.962862in}}%
\pgfpathlineto{\pgfqpoint{3.594015in}{3.018325in}}%
\pgfpathlineto{\pgfqpoint{3.622862in}{3.070939in}}%
\pgfpathlineto{\pgfqpoint{3.652738in}{3.120825in}}%
\pgfpathlineto{\pgfqpoint{3.683645in}{3.168106in}}%
\pgfpathlineto{\pgfqpoint{3.715582in}{3.212908in}}%
\pgfpathlineto{\pgfqpoint{3.748549in}{3.255358in}}%
\pgfpathlineto{\pgfqpoint{3.782546in}{3.295578in}}%
\pgfpathlineto{\pgfqpoint{3.818604in}{3.334761in}}%
\pgfpathlineto{\pgfqpoint{3.855692in}{3.371780in}}%
\pgfpathlineto{\pgfqpoint{3.894840in}{3.407674in}}%
\pgfpathlineto{\pgfqpoint{3.935019in}{3.441520in}}%
\pgfpathlineto{\pgfqpoint{3.977258in}{3.474225in}}%
\pgfpathlineto{\pgfqpoint{4.021558in}{3.505733in}}%
\pgfpathlineto{\pgfqpoint{4.067918in}{3.536013in}}%
\pgfpathlineto{\pgfqpoint{4.117368in}{3.565641in}}%
\pgfpathlineto{\pgfqpoint{4.169910in}{3.594472in}}%
\pgfpathlineto{\pgfqpoint{4.224511in}{3.621897in}}%
\pgfpathlineto{\pgfqpoint{4.283234in}{3.648870in}}%
\pgfpathlineto{\pgfqpoint{4.345047in}{3.674795in}}%
\pgfpathlineto{\pgfqpoint{4.410982in}{3.700016in}}%
\pgfpathlineto{\pgfqpoint{4.481037in}{3.724421in}}%
\pgfpathlineto{\pgfqpoint{4.556243in}{3.748238in}}%
\pgfpathlineto{\pgfqpoint{4.636600in}{3.771327in}}%
\pgfpathlineto{\pgfqpoint{4.723139in}{3.793842in}}%
\pgfpathlineto{\pgfqpoint{4.815859in}{3.815637in}}%
\pgfpathlineto{\pgfqpoint{4.915790in}{3.836815in}}%
\pgfpathlineto{\pgfqpoint{5.023964in}{3.857430in}}%
\pgfpathlineto{\pgfqpoint{5.140379in}{3.877332in}}%
\pgfpathlineto{\pgfqpoint{5.267096in}{3.896715in}}%
\pgfpathlineto{\pgfqpoint{5.405146in}{3.915545in}}%
\pgfpathlineto{\pgfqpoint{5.555558in}{3.933784in}}%
\pgfpathlineto{\pgfqpoint{5.720394in}{3.951490in}}%
\pgfpathlineto{\pgfqpoint{5.900683in}{3.968585in}}%
\pgfpathlineto{\pgfqpoint{5.962496in}{3.973974in}}%
\pgfpathlineto{\pgfqpoint{5.962496in}{3.973974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{0.459798in}}{\pgfqpoint{5.665088in}{3.950241in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812416in}{0.663785in}}%
\pgfpathlineto{\pgfqpoint{1.112210in}{0.670470in}}%
\pgfpathlineto{\pgfqpoint{1.350192in}{0.677918in}}%
\pgfpathlineto{\pgfqpoint{1.544904in}{0.686166in}}%
\pgfpathlineto{\pgfqpoint{1.706649in}{0.695173in}}%
\pgfpathlineto{\pgfqpoint{1.843668in}{0.704960in}}%
\pgfpathlineto{\pgfqpoint{1.962144in}{0.715606in}}%
\pgfpathlineto{\pgfqpoint{2.065166in}{0.727060in}}%
\pgfpathlineto{\pgfqpoint{2.155825in}{0.739348in}}%
\pgfpathlineto{\pgfqpoint{2.236183in}{0.752456in}}%
\pgfpathlineto{\pgfqpoint{2.308298in}{0.766455in}}%
\pgfpathlineto{\pgfqpoint{2.373202in}{0.781302in}}%
\pgfpathlineto{\pgfqpoint{2.431925in}{0.796983in}}%
\pgfpathlineto{\pgfqpoint{2.485496in}{0.813544in}}%
\pgfpathlineto{\pgfqpoint{2.534947in}{0.831120in}}%
\pgfpathlineto{\pgfqpoint{2.581307in}{0.849967in}}%
\pgfpathlineto{\pgfqpoint{2.623546in}{0.869489in}}%
\pgfpathlineto{\pgfqpoint{2.663725in}{0.890487in}}%
\pgfpathlineto{\pgfqpoint{2.701843in}{0.912948in}}%
\pgfpathlineto{\pgfqpoint{2.737901in}{0.936820in}}%
\pgfpathlineto{\pgfqpoint{2.771898in}{0.962008in}}%
\pgfpathlineto{\pgfqpoint{2.803835in}{0.988369in}}%
\pgfpathlineto{\pgfqpoint{2.834742in}{1.016697in}}%
\pgfpathlineto{\pgfqpoint{2.864618in}{1.047048in}}%
\pgfpathlineto{\pgfqpoint{2.893464in}{1.079454in}}%
\pgfpathlineto{\pgfqpoint{2.922311in}{1.115261in}}%
\pgfpathlineto{\pgfqpoint{2.950127in}{1.153370in}}%
\pgfpathlineto{\pgfqpoint{2.977943in}{1.195366in}}%
\pgfpathlineto{\pgfqpoint{3.004728in}{1.239850in}}%
\pgfpathlineto{\pgfqpoint{3.031514in}{1.288666in}}%
\pgfpathlineto{\pgfqpoint{3.058300in}{1.342184in}}%
\pgfpathlineto{\pgfqpoint{3.085086in}{1.400762in}}%
\pgfpathlineto{\pgfqpoint{3.111871in}{1.464733in}}%
\pgfpathlineto{\pgfqpoint{3.138657in}{1.534382in}}%
\pgfpathlineto{\pgfqpoint{3.166473in}{1.612942in}}%
\pgfpathlineto{\pgfqpoint{3.195319in}{1.701233in}}%
\pgfpathlineto{\pgfqpoint{3.225196in}{1.799928in}}%
\pgfpathlineto{\pgfqpoint{3.257133in}{1.913200in}}%
\pgfpathlineto{\pgfqpoint{3.293191in}{2.049716in}}%
\pgfpathlineto{\pgfqpoint{3.335430in}{2.218835in}}%
\pgfpathlineto{\pgfqpoint{3.406515in}{2.514579in}}%
\pgfpathlineto{\pgfqpoint{3.467298in}{2.763326in}}%
\pgfpathlineto{\pgfqpoint{3.507477in}{2.918505in}}%
\pgfpathlineto{\pgfqpoint{3.542504in}{3.045013in}}%
\pgfpathlineto{\pgfqpoint{3.574441in}{3.152109in}}%
\pgfpathlineto{\pgfqpoint{3.604318in}{3.244708in}}%
\pgfpathlineto{\pgfqpoint{3.633164in}{3.327043in}}%
\pgfpathlineto{\pgfqpoint{3.660980in}{3.399952in}}%
\pgfpathlineto{\pgfqpoint{3.688796in}{3.466717in}}%
\pgfpathlineto{\pgfqpoint{3.716612in}{3.527654in}}%
\pgfpathlineto{\pgfqpoint{3.744428in}{3.583134in}}%
\pgfpathlineto{\pgfqpoint{3.772244in}{3.633559in}}%
\pgfpathlineto{\pgfqpoint{3.800060in}{3.679341in}}%
\pgfpathlineto{\pgfqpoint{3.827876in}{3.720887in}}%
\pgfpathlineto{\pgfqpoint{3.856722in}{3.759914in}}%
\pgfpathlineto{\pgfqpoint{3.885568in}{3.795213in}}%
\pgfpathlineto{\pgfqpoint{3.915445in}{3.828245in}}%
\pgfpathlineto{\pgfqpoint{3.946351in}{3.859044in}}%
\pgfpathlineto{\pgfqpoint{3.978288in}{3.887667in}}%
\pgfpathlineto{\pgfqpoint{4.011255in}{3.914194in}}%
\pgfpathlineto{\pgfqpoint{4.045253in}{3.938719in}}%
\pgfpathlineto{\pgfqpoint{4.081310in}{3.961974in}}%
\pgfpathlineto{\pgfqpoint{4.119429in}{3.983869in}}%
\pgfpathlineto{\pgfqpoint{4.159607in}{4.004351in}}%
\pgfpathlineto{\pgfqpoint{4.201846in}{4.023406in}}%
\pgfpathlineto{\pgfqpoint{4.247176in}{4.041433in}}%
\pgfpathlineto{\pgfqpoint{4.296627in}{4.058663in}}%
\pgfpathlineto{\pgfqpoint{4.350198in}{4.074911in}}%
\pgfpathlineto{\pgfqpoint{4.407891in}{4.090054in}}%
\pgfpathlineto{\pgfqpoint{4.471765in}{4.104463in}}%
\pgfpathlineto{\pgfqpoint{4.541820in}{4.117931in}}%
\pgfpathlineto{\pgfqpoint{4.619086in}{4.130490in}}%
\pgfpathlineto{\pgfqpoint{4.705625in}{4.142268in}}%
\pgfpathlineto{\pgfqpoint{4.803496in}{4.153294in}}%
\pgfpathlineto{\pgfqpoint{4.914760in}{4.163532in}}%
\pgfpathlineto{\pgfqpoint{5.042508in}{4.172997in}}%
\pgfpathlineto{\pgfqpoint{5.190860in}{4.181700in}}%
\pgfpathlineto{\pgfqpoint{5.365997in}{4.189675in}}%
\pgfpathlineto{\pgfqpoint{5.575132in}{4.196897in}}%
\pgfpathlineto{\pgfqpoint{5.829597in}{4.203382in}}%
\pgfpathlineto{\pgfqpoint{5.962496in}{4.206052in}}%
\pgfpathlineto{\pgfqpoint{5.962496in}{4.206052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{0.459798in}}{\pgfqpoint{5.665088in}{3.950241in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812416in}{0.639355in}}%
\pgfpathlineto{\pgfqpoint{1.917844in}{0.640462in}}%
\pgfpathlineto{\pgfqpoint{2.060015in}{0.642912in}}%
\pgfpathlineto{\pgfqpoint{2.154795in}{0.646675in}}%
\pgfpathlineto{\pgfqpoint{2.227941in}{0.651740in}}%
\pgfpathlineto{\pgfqpoint{2.288724in}{0.658143in}}%
\pgfpathlineto{\pgfqpoint{2.341265in}{0.665896in}}%
\pgfpathlineto{\pgfqpoint{2.387625in}{0.674950in}}%
\pgfpathlineto{\pgfqpoint{2.429864in}{0.685438in}}%
\pgfpathlineto{\pgfqpoint{2.469013in}{0.697446in}}%
\pgfpathlineto{\pgfqpoint{2.505071in}{0.710785in}}%
\pgfpathlineto{\pgfqpoint{2.539068in}{0.725658in}}%
\pgfpathlineto{\pgfqpoint{2.572035in}{0.742484in}}%
\pgfpathlineto{\pgfqpoint{2.603972in}{0.761302in}}%
\pgfpathlineto{\pgfqpoint{2.634879in}{0.782116in}}%
\pgfpathlineto{\pgfqpoint{2.664755in}{0.804895in}}%
\pgfpathlineto{\pgfqpoint{2.694632in}{0.830506in}}%
\pgfpathlineto{\pgfqpoint{2.723478in}{0.858121in}}%
\pgfpathlineto{\pgfqpoint{2.752324in}{0.888760in}}%
\pgfpathlineto{\pgfqpoint{2.781170in}{0.922603in}}%
\pgfpathlineto{\pgfqpoint{2.810016in}{0.959816in}}%
\pgfpathlineto{\pgfqpoint{2.839893in}{1.002071in}}%
\pgfpathlineto{\pgfqpoint{2.869769in}{1.048249in}}%
\pgfpathlineto{\pgfqpoint{2.899646in}{1.098470in}}%
\pgfpathlineto{\pgfqpoint{2.930552in}{1.154773in}}%
\pgfpathlineto{\pgfqpoint{2.962489in}{1.217665in}}%
\pgfpathlineto{\pgfqpoint{2.995456in}{1.287628in}}%
\pgfpathlineto{\pgfqpoint{3.029454in}{1.365098in}}%
\pgfpathlineto{\pgfqpoint{3.064481in}{1.450447in}}%
\pgfpathlineto{\pgfqpoint{3.101569in}{1.546700in}}%
\pgfpathlineto{\pgfqpoint{3.141748in}{1.657392in}}%
\pgfpathlineto{\pgfqpoint{3.185017in}{1.783389in}}%
\pgfpathlineto{\pgfqpoint{3.232407in}{1.928383in}}%
\pgfpathlineto{\pgfqpoint{3.288039in}{2.105994in}}%
\pgfpathlineto{\pgfqpoint{3.364276in}{2.357578in}}%
\pgfpathlineto{\pgfqpoint{3.501295in}{2.810525in}}%
\pgfpathlineto{\pgfqpoint{3.557958in}{2.989458in}}%
\pgfpathlineto{\pgfqpoint{3.606378in}{3.135225in}}%
\pgfpathlineto{\pgfqpoint{3.649647in}{3.258632in}}%
\pgfpathlineto{\pgfqpoint{3.689826in}{3.366644in}}%
\pgfpathlineto{\pgfqpoint{3.727944in}{3.462755in}}%
\pgfpathlineto{\pgfqpoint{3.764002in}{3.547661in}}%
\pgfpathlineto{\pgfqpoint{3.797999in}{3.622193in}}%
\pgfpathlineto{\pgfqpoint{3.830967in}{3.689275in}}%
\pgfpathlineto{\pgfqpoint{3.862903in}{3.749381in}}%
\pgfpathlineto{\pgfqpoint{3.894840in}{3.804733in}}%
\pgfpathlineto{\pgfqpoint{3.925747in}{3.853862in}}%
\pgfpathlineto{\pgfqpoint{3.955623in}{3.897319in}}%
\pgfpathlineto{\pgfqpoint{3.985500in}{3.936953in}}%
\pgfpathlineto{\pgfqpoint{4.015376in}{3.972923in}}%
\pgfpathlineto{\pgfqpoint{4.045253in}{4.005412in}}%
\pgfpathlineto{\pgfqpoint{4.075129in}{4.034614in}}%
\pgfpathlineto{\pgfqpoint{4.105006in}{4.060735in}}%
\pgfpathlineto{\pgfqpoint{4.134882in}{4.083987in}}%
\pgfpathlineto{\pgfqpoint{4.165789in}{4.105251in}}%
\pgfpathlineto{\pgfqpoint{4.197726in}{4.124492in}}%
\pgfpathlineto{\pgfqpoint{4.230693in}{4.141713in}}%
\pgfpathlineto{\pgfqpoint{4.264690in}{4.156949in}}%
\pgfpathlineto{\pgfqpoint{4.300748in}{4.170628in}}%
\pgfpathlineto{\pgfqpoint{4.338866in}{4.182660in}}%
\pgfpathlineto{\pgfqpoint{4.380075in}{4.193260in}}%
\pgfpathlineto{\pgfqpoint{4.424374in}{4.202313in}}%
\pgfpathlineto{\pgfqpoint{4.473825in}{4.210078in}}%
\pgfpathlineto{\pgfqpoint{4.529457in}{4.216491in}}%
\pgfpathlineto{\pgfqpoint{4.594361in}{4.221647in}}%
\pgfpathlineto{\pgfqpoint{4.672658in}{4.225548in}}%
\pgfpathlineto{\pgfqpoint{4.774650in}{4.228277in}}%
\pgfpathlineto{\pgfqpoint{4.925062in}{4.229872in}}%
\pgfpathlineto{\pgfqpoint{5.236189in}{4.230453in}}%
\pgfpathlineto{\pgfqpoint{5.962496in}{4.230483in}}%
\pgfpathlineto{\pgfqpoint{5.962496in}{4.230483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{0.459798in}}{\pgfqpoint{5.665088in}{3.950241in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812416in}{0.639355in}}%
\pgfpathlineto{\pgfqpoint{3.386941in}{0.639355in}}%
\pgfpathlineto{\pgfqpoint{3.389001in}{0.652250in}}%
\pgfpathlineto{\pgfqpoint{3.817574in}{4.230483in}}%
\pgfpathlineto{\pgfqpoint{5.962496in}{4.230483in}}%
\pgfpathlineto{\pgfqpoint{5.962496in}{4.230483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{0.459798in}}{\pgfqpoint{5.665088in}{3.950241in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812416in}{0.639355in}}%
\pgfpathlineto{\pgfqpoint{5.962496in}{4.230483in}}%
\pgfpathlineto{\pgfqpoint{5.962496in}{4.230483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554912in}{0.459798in}}{\pgfqpoint{5.665088in}{3.950241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.812416in}{0.648199in}}%
\pgfpathlineto{\pgfqpoint{1.011249in}{0.653411in}}%
\pgfpathlineto{\pgfqpoint{1.171963in}{0.659775in}}%
\pgfpathlineto{\pgfqpoint{1.306922in}{0.667276in}}%
\pgfpathlineto{\pgfqpoint{1.424368in}{0.675985in}}%
\pgfpathlineto{\pgfqpoint{1.527390in}{0.685805in}}%
\pgfpathlineto{\pgfqpoint{1.620110in}{0.696835in}}%
\pgfpathlineto{\pgfqpoint{1.704588in}{0.709105in}}%
\pgfpathlineto{\pgfqpoint{1.781855in}{0.722552in}}%
\pgfpathlineto{\pgfqpoint{1.852940in}{0.737137in}}%
\pgfpathlineto{\pgfqpoint{1.919905in}{0.753131in}}%
\pgfpathlineto{\pgfqpoint{1.982748in}{0.770424in}}%
\pgfpathlineto{\pgfqpoint{2.041471in}{0.788847in}}%
\pgfpathlineto{\pgfqpoint{2.098133in}{0.808954in}}%
\pgfpathlineto{\pgfqpoint{2.151705in}{0.830308in}}%
\pgfpathlineto{\pgfqpoint{2.203216in}{0.853213in}}%
\pgfpathlineto{\pgfqpoint{2.252666in}{0.877602in}}%
\pgfpathlineto{\pgfqpoint{2.301087in}{0.903963in}}%
\pgfpathlineto{\pgfqpoint{2.348477in}{0.932339in}}%
\pgfpathlineto{\pgfqpoint{2.393807in}{0.962048in}}%
\pgfpathlineto{\pgfqpoint{2.439136in}{0.994445in}}%
\pgfpathlineto{\pgfqpoint{2.483436in}{1.028872in}}%
\pgfpathlineto{\pgfqpoint{2.526705in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.569975in}{1.104625in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{1.147005in}}%
\pgfpathlineto{\pgfqpoint{2.656513in}{1.192563in}}%
\pgfpathlineto{\pgfqpoint{2.699783in}{1.241411in}}%
\pgfpathlineto{\pgfqpoint{2.743052in}{1.293642in}}%
\pgfpathlineto{\pgfqpoint{2.786321in}{1.349329in}}%
\pgfpathlineto{\pgfqpoint{2.830621in}{1.409965in}}%
\pgfpathlineto{\pgfqpoint{2.875951in}{1.475818in}}%
\pgfpathlineto{\pgfqpoint{2.922311in}{1.547118in}}%
\pgfpathlineto{\pgfqpoint{2.970731in}{1.625758in}}%
\pgfpathlineto{\pgfqpoint{3.021212in}{1.712105in}}%
\pgfpathlineto{\pgfqpoint{3.073753in}{1.806413in}}%
\pgfpathlineto{\pgfqpoint{3.130415in}{1.912726in}}%
\pgfpathlineto{\pgfqpoint{3.193259in}{2.035465in}}%
\pgfpathlineto{\pgfqpoint{3.267435in}{2.185467in}}%
\pgfpathlineto{\pgfqpoint{3.370457in}{2.399363in}}%
\pgfpathlineto{\pgfqpoint{3.529111in}{2.728591in}}%
\pgfpathlineto{\pgfqpoint{3.604318in}{2.879166in}}%
\pgfpathlineto{\pgfqpoint{3.667161in}{3.000175in}}%
\pgfpathlineto{\pgfqpoint{3.724854in}{3.106493in}}%
\pgfpathlineto{\pgfqpoint{3.778425in}{3.200566in}}%
\pgfpathlineto{\pgfqpoint{3.828906in}{3.284760in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{3.361239in}}%
\pgfpathlineto{\pgfqpoint{3.923686in}{3.430416in}}%
\pgfpathlineto{\pgfqpoint{3.969016in}{3.494170in}}%
\pgfpathlineto{\pgfqpoint{4.014346in}{3.554075in}}%
\pgfpathlineto{\pgfqpoint{4.058646in}{3.608933in}}%
\pgfpathlineto{\pgfqpoint{4.101915in}{3.659059in}}%
\pgfpathlineto{\pgfqpoint{4.145184in}{3.705858in}}%
\pgfpathlineto{\pgfqpoint{4.188454in}{3.749435in}}%
\pgfpathlineto{\pgfqpoint{4.231723in}{3.789912in}}%
\pgfpathlineto{\pgfqpoint{4.276022in}{3.828283in}}%
\pgfpathlineto{\pgfqpoint{4.320322in}{3.863702in}}%
\pgfpathlineto{\pgfqpoint{4.365652in}{3.897055in}}%
\pgfpathlineto{\pgfqpoint{4.410982in}{3.927661in}}%
\pgfpathlineto{\pgfqpoint{4.457342in}{3.956303in}}%
\pgfpathlineto{\pgfqpoint{4.504732in}{3.982995in}}%
\pgfpathlineto{\pgfqpoint{4.554182in}{4.008267in}}%
\pgfpathlineto{\pgfqpoint{4.604663in}{4.031563in}}%
\pgfpathlineto{\pgfqpoint{4.657205in}{4.053357in}}%
\pgfpathlineto{\pgfqpoint{4.711806in}{4.073597in}}%
\pgfpathlineto{\pgfqpoint{4.769499in}{4.092577in}}%
\pgfpathlineto{\pgfqpoint{4.830282in}{4.110183in}}%
\pgfpathlineto{\pgfqpoint{4.894156in}{4.126341in}}%
\pgfpathlineto{\pgfqpoint{4.962150in}{4.141225in}}%
\pgfpathlineto{\pgfqpoint{5.035296in}{4.154923in}}%
\pgfpathlineto{\pgfqpoint{5.113593in}{4.167308in}}%
\pgfpathlineto{\pgfqpoint{5.199101in}{4.178561in}}%
\pgfpathlineto{\pgfqpoint{5.292852in}{4.188638in}}%
\pgfpathlineto{\pgfqpoint{5.397934in}{4.197650in}}%
\pgfpathlineto{\pgfqpoint{5.516410in}{4.205524in}}%
\pgfpathlineto{\pgfqpoint{5.652399in}{4.212277in}}%
\pgfpathlineto{\pgfqpoint{5.813114in}{4.217955in}}%
\pgfpathlineto{\pgfqpoint{5.962496in}{4.221639in}}%
\pgfpathlineto{\pgfqpoint{5.962496in}{4.221639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554912in}{0.459798in}}%
\pgfpathlineto{\pgfqpoint{0.554912in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.459798in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554912in}{0.459798in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.459798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554912in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.387456in,y=4.493372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Activation functions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080350in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{6.113056in}{0.536187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{0.536187in}}{\pgfqpoint{6.143611in}{0.566743in}}%
\pgfpathlineto{\pgfqpoint{6.143611in}{2.121166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{2.151721in}}{\pgfqpoint{6.113056in}{2.151721in}}%
\pgfpathlineto{\pgfqpoint{4.080350in}{2.151721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.049795in}{2.151721in}}{\pgfqpoint{4.049795in}{2.121166in}}%
\pgfpathlineto{\pgfqpoint{4.049795in}{0.566743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.049795in}{0.536187in}}{\pgfqpoint{4.080350in}{0.536187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110906in}{2.028007in}}%
\pgfpathlineto{\pgfqpoint{4.416461in}{2.028007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.538683in,y=1.974535in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Arctangent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110906in}{1.803764in}}%
\pgfpathlineto{\pgfqpoint{4.416461in}{1.803764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.538683in,y=1.750292in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Softsign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110906in}{1.579521in}}%
\pgfpathlineto{\pgfqpoint{4.416461in}{1.579521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.538683in,y=1.526049in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Inverse Square Root}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110906in}{1.355278in}}%
\pgfpathlineto{\pgfqpoint{4.416461in}{1.355278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.538683in,y=1.301806in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Normal CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110906in}{1.131035in}}%
\pgfpathlineto{\pgfqpoint{4.416461in}{1.131035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.538683in,y=1.077563in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont HardTanh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110906in}{0.906792in}}%
\pgfpathlineto{\pgfqpoint{4.416461in}{0.906792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.538683in,y=0.853320in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Linear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.110906in}{0.682549in}}%
\pgfpathlineto{\pgfqpoint{4.416461in}{0.682549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.538683in,y=0.629077in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Sigmoid}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/calibration_plot_acac1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{1.225783in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225783in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133822in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{2.133822in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133822in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041862in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.041862in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041862in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949901in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.949901in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949901in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857941in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{4.857941in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857941in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765980in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765980in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=0.341295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.987765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=0.929728in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.609997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=1.551959in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.232228in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.232228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.174191in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.854460in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.854460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.796422in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{3.476692in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.476692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=3.418654in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.098923in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=4.040886in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341295in,y=2.543344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Fraction of positives}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226657in}{0.994847in}}%
\pgfpathlineto{\pgfqpoint{1.663625in}{1.859817in}}%
\pgfpathlineto{\pgfqpoint{1.973450in}{2.021172in}}%
\pgfpathlineto{\pgfqpoint{2.280008in}{2.172677in}}%
\pgfpathlineto{\pgfqpoint{2.584434in}{2.295334in}}%
\pgfpathlineto{\pgfqpoint{2.887959in}{2.377723in}}%
\pgfpathlineto{\pgfqpoint{3.193900in}{2.480065in}}%
\pgfpathlineto{\pgfqpoint{3.495035in}{2.595175in}}%
\pgfpathlineto{\pgfqpoint{3.799666in}{2.657363in}}%
\pgfpathlineto{\pgfqpoint{4.102194in}{2.770876in}}%
\pgfpathlineto{\pgfqpoint{4.406847in}{2.887181in}}%
\pgfpathlineto{\pgfqpoint{4.713529in}{3.010540in}}%
\pgfpathlineto{\pgfqpoint{5.018068in}{3.132451in}}%
\pgfpathlineto{\pgfqpoint{5.326514in}{3.297410in}}%
\pgfpathlineto{\pgfqpoint{5.744169in}{3.965696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226657in}{0.994847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663625in}{1.859817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973450in}{2.021172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280008in}{2.172677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584434in}{2.295334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887959in}{2.377723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193900in}{2.480065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495035in}{2.595175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799666in}{2.657363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102194in}{2.770876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406847in}{2.887181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713529in}{3.010540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018068in}{3.132451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326514in}{3.297410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744169in}{3.965696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226497in}{0.994389in}}%
\pgfpathlineto{\pgfqpoint{1.665108in}{1.819056in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{1.986021in}}%
\pgfpathlineto{\pgfqpoint{2.279926in}{2.129758in}}%
\pgfpathlineto{\pgfqpoint{2.585266in}{2.237694in}}%
\pgfpathlineto{\pgfqpoint{2.889494in}{2.345030in}}%
\pgfpathlineto{\pgfqpoint{3.191692in}{2.456256in}}%
\pgfpathlineto{\pgfqpoint{3.496312in}{2.553503in}}%
\pgfpathlineto{\pgfqpoint{3.799464in}{2.658823in}}%
\pgfpathlineto{\pgfqpoint{4.104400in}{2.773385in}}%
\pgfpathlineto{\pgfqpoint{4.407223in}{2.899622in}}%
\pgfpathlineto{\pgfqpoint{4.711335in}{3.016224in}}%
\pgfpathlineto{\pgfqpoint{5.016582in}{3.136463in}}%
\pgfpathlineto{\pgfqpoint{5.325645in}{3.294198in}}%
\pgfpathlineto{\pgfqpoint{5.747817in}{3.948586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226497in}{0.994389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665108in}{1.819056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974738in}{1.986021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279926in}{2.129758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585266in}{2.237694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889494in}{2.345030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191692in}{2.456256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496312in}{2.553503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799464in}{2.658823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104400in}{2.773385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407223in}{2.899622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711335in}{3.016224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016582in}{3.136463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325645in}{3.294198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747817in}{3.948586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=4.493372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reliability diagram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140775in}{0.753038in}}%
\pgfpathlineto{\pgfqpoint{6.113056in}{0.753038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{0.753038in}}{\pgfqpoint{6.143611in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{6.143611in}{1.441045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{1.471600in}}{\pgfqpoint{6.113056in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{4.140775in}{1.471600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110219in}{1.471600in}}{\pgfqpoint{4.110219in}{1.441045in}}%
\pgfpathlineto{\pgfqpoint{4.110219in}{0.783594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110219in}{0.753038in}}{\pgfqpoint{4.140775in}{0.753038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{1.347886in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{1.347886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=1.294414in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Perfectly calibrated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{1.123643in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{1.123643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324108in}{1.123643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=1.070171in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+sigmoid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{0.899400in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{0.899400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324108in}{0.899400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=0.845928in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+cdf}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/calibration_plot_acac1_adaptive.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{1.225783in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225783in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133822in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{2.133822in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133822in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041862in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.041862in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041862in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949901in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.949901in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949901in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857941in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{4.857941in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857941in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765980in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765980in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=0.341295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.987765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=0.929728in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.609997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=1.551959in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.232228in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.232228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.174191in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.854460in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.854460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.796422in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{3.476692in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.476692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=3.418654in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.098923in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=4.040886in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341295in,y=2.543344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Fraction of positives}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339816in}{1.538141in}}%
\pgfpathlineto{\pgfqpoint{1.405039in}{1.638946in}}%
\pgfpathlineto{\pgfqpoint{1.509952in}{1.752425in}}%
\pgfpathlineto{\pgfqpoint{1.678828in}{1.874175in}}%
\pgfpathlineto{\pgfqpoint{1.936908in}{2.003260in}}%
\pgfpathlineto{\pgfqpoint{2.311405in}{2.177688in}}%
\pgfpathlineto{\pgfqpoint{2.812511in}{2.364168in}}%
\pgfpathlineto{\pgfqpoint{3.404831in}{2.553499in}}%
\pgfpathlineto{\pgfqpoint{4.001414in}{2.738217in}}%
\pgfpathlineto{\pgfqpoint{4.532188in}{2.939931in}}%
\pgfpathlineto{\pgfqpoint{4.954854in}{3.104845in}}%
\pgfpathlineto{\pgfqpoint{5.253164in}{3.255173in}}%
\pgfpathlineto{\pgfqpoint{5.450764in}{3.392794in}}%
\pgfpathlineto{\pgfqpoint{5.574566in}{3.504572in}}%
\pgfpathlineto{\pgfqpoint{5.649033in}{3.615858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339816in}{1.538141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405039in}{1.638946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509952in}{1.752425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678828in}{1.874175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936908in}{2.003260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311405in}{2.177688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812511in}{2.364168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404831in}{2.553499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001414in}{2.738217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532188in}{2.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954854in}{3.104845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253164in}{3.255173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450764in}{3.392794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574566in}{3.504572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.649033in}{3.615858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343853in}{1.503688in}}%
\pgfpathlineto{\pgfqpoint{1.420202in}{1.618844in}}%
\pgfpathlineto{\pgfqpoint{1.542167in}{1.728302in}}%
\pgfpathlineto{\pgfqpoint{1.730130in}{1.862116in}}%
\pgfpathlineto{\pgfqpoint{2.002041in}{1.997505in}}%
\pgfpathlineto{\pgfqpoint{2.369830in}{2.162996in}}%
\pgfpathlineto{\pgfqpoint{2.829015in}{2.326831in}}%
\pgfpathlineto{\pgfqpoint{3.344899in}{2.505305in}}%
\pgfpathlineto{\pgfqpoint{3.883033in}{2.693648in}}%
\pgfpathlineto{\pgfqpoint{4.388645in}{2.896149in}}%
\pgfpathlineto{\pgfqpoint{4.820999in}{3.058435in}}%
\pgfpathlineto{\pgfqpoint{5.155703in}{3.207116in}}%
\pgfpathlineto{\pgfqpoint{5.393042in}{3.334696in}}%
\pgfpathlineto{\pgfqpoint{5.548152in}{3.443389in}}%
\pgfpathlineto{\pgfqpoint{5.642635in}{3.538179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343853in}{1.503688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420202in}{1.618844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542167in}{1.728302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730130in}{1.862116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002041in}{1.997505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369830in}{2.162996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829015in}{2.326831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344899in}{2.505305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883033in}{2.693648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388645in}{2.896149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820999in}{3.058435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155703in}{3.207116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393042in}{3.334696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548152in}{3.443389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642635in}{3.538179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=4.493372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reliability diagram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140775in}{0.753038in}}%
\pgfpathlineto{\pgfqpoint{6.113056in}{0.753038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{0.753038in}}{\pgfqpoint{6.143611in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{6.143611in}{1.441045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{1.471600in}}{\pgfqpoint{6.113056in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{4.140775in}{1.471600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110219in}{1.471600in}}{\pgfqpoint{4.110219in}{1.441045in}}%
\pgfpathlineto{\pgfqpoint{4.110219in}{0.783594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110219in}{0.753038in}}{\pgfqpoint{4.140775in}{0.753038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{1.347886in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{1.347886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=1.294414in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Perfectly calibrated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{1.123643in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{1.123643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324108in}{1.123643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=1.070171in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+sigmoid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{0.899400in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{0.899400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324108in}{0.899400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=0.845928in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+cdf}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/calibration_plot_acac1_adaptive_grouped.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{1.225783in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225783in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133822in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{2.133822in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133822in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041862in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.041862in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041862in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949901in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.949901in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949901in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857941in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{4.857941in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857941in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765980in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765980in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=0.341295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.987765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=0.929728in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.609997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=1.551959in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.232228in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.232228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.174191in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.854460in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.854460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.796422in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{3.476692in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.476692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=3.418654in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.098923in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=4.040886in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341295in,y=2.543344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Fraction of positives}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339816in}{1.538141in}}%
\pgfpathlineto{\pgfqpoint{1.405039in}{1.638946in}}%
\pgfpathlineto{\pgfqpoint{1.509952in}{1.752425in}}%
\pgfpathlineto{\pgfqpoint{1.678828in}{1.874175in}}%
\pgfpathlineto{\pgfqpoint{1.936908in}{2.003260in}}%
\pgfpathlineto{\pgfqpoint{2.311405in}{2.177688in}}%
\pgfpathlineto{\pgfqpoint{2.812511in}{2.364168in}}%
\pgfpathlineto{\pgfqpoint{3.404831in}{2.553499in}}%
\pgfpathlineto{\pgfqpoint{4.001414in}{2.738217in}}%
\pgfpathlineto{\pgfqpoint{4.532188in}{2.939931in}}%
\pgfpathlineto{\pgfqpoint{4.954854in}{3.104845in}}%
\pgfpathlineto{\pgfqpoint{5.253164in}{3.255173in}}%
\pgfpathlineto{\pgfqpoint{5.450764in}{3.392794in}}%
\pgfpathlineto{\pgfqpoint{5.574566in}{3.504572in}}%
\pgfpathlineto{\pgfqpoint{5.649033in}{3.615858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339816in}{1.538141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405039in}{1.638946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509952in}{1.752425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678828in}{1.874175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936908in}{2.003260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311405in}{2.177688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812511in}{2.364168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404831in}{2.553499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001414in}{2.738217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532188in}{2.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954854in}{3.104845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253164in}{3.255173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450764in}{3.392794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574566in}{3.504572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.649033in}{3.615858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343853in}{1.503688in}}%
\pgfpathlineto{\pgfqpoint{1.420202in}{1.618844in}}%
\pgfpathlineto{\pgfqpoint{1.542167in}{1.728302in}}%
\pgfpathlineto{\pgfqpoint{1.730130in}{1.862116in}}%
\pgfpathlineto{\pgfqpoint{2.002041in}{1.997505in}}%
\pgfpathlineto{\pgfqpoint{2.369830in}{2.162996in}}%
\pgfpathlineto{\pgfqpoint{2.829015in}{2.326831in}}%
\pgfpathlineto{\pgfqpoint{3.344899in}{2.505305in}}%
\pgfpathlineto{\pgfqpoint{3.883033in}{2.693648in}}%
\pgfpathlineto{\pgfqpoint{4.388645in}{2.896149in}}%
\pgfpathlineto{\pgfqpoint{4.820999in}{3.058435in}}%
\pgfpathlineto{\pgfqpoint{5.155703in}{3.207116in}}%
\pgfpathlineto{\pgfqpoint{5.393042in}{3.334696in}}%
\pgfpathlineto{\pgfqpoint{5.548152in}{3.443389in}}%
\pgfpathlineto{\pgfqpoint{5.642635in}{3.538179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343853in}{1.503688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420202in}{1.618844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542167in}{1.728302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730130in}{1.862116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002041in}{1.997505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369830in}{2.162996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829015in}{2.326831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344899in}{2.505305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883033in}{2.693648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388645in}{2.896149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820999in}{3.058435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155703in}{3.207116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393042in}{3.334696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548152in}{3.443389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642635in}{3.538179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325238in}{1.204996in}}%
\pgfpathlineto{\pgfqpoint{1.349009in}{1.280315in}}%
\pgfpathlineto{\pgfqpoint{1.388773in}{1.378773in}}%
\pgfpathlineto{\pgfqpoint{1.460634in}{1.512245in}}%
\pgfpathlineto{\pgfqpoint{1.603717in}{1.713222in}}%
\pgfpathlineto{\pgfqpoint{1.916310in}{1.958187in}}%
\pgfpathlineto{\pgfqpoint{2.605989in}{2.244429in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{2.581118in}}%
\pgfpathlineto{\pgfqpoint{4.675519in}{2.896927in}}%
\pgfpathlineto{\pgfqpoint{5.194752in}{3.156123in}}%
\pgfpathlineto{\pgfqpoint{5.432481in}{3.403579in}}%
\pgfpathlineto{\pgfqpoint{5.547459in}{3.602805in}}%
\pgfpathlineto{\pgfqpoint{5.608954in}{3.730270in}}%
\pgfpathlineto{\pgfqpoint{5.644872in}{3.825926in}}%
\pgfpathlineto{\pgfqpoint{5.667004in}{3.880617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325238in}{1.204996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349009in}{1.280315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388773in}{1.378773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460634in}{1.512245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603717in}{1.713222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916310in}{1.958187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605989in}{2.244429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710747in}{2.581118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675519in}{2.896927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194752in}{3.156123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432481in}{3.403579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547459in}{3.602805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608954in}{3.730270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644872in}{3.825926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667004in}{3.880617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326765in}{1.291244in}}%
\pgfpathlineto{\pgfqpoint{1.357403in}{1.414936in}}%
\pgfpathlineto{\pgfqpoint{1.415318in}{1.606909in}}%
\pgfpathlineto{\pgfqpoint{1.545293in}{1.839581in}}%
\pgfpathlineto{\pgfqpoint{2.046391in}{2.128867in}}%
\pgfpathlineto{\pgfqpoint{2.880428in}{2.456478in}}%
\pgfpathlineto{\pgfqpoint{4.176867in}{2.764566in}}%
\pgfpathlineto{\pgfqpoint{5.097557in}{3.029267in}}%
\pgfpathlineto{\pgfqpoint{5.383785in}{3.289806in}}%
\pgfpathlineto{\pgfqpoint{5.504015in}{3.467500in}}%
\pgfpathlineto{\pgfqpoint{5.570269in}{3.620132in}}%
\pgfpathlineto{\pgfqpoint{5.611193in}{3.753605in}}%
\pgfpathlineto{\pgfqpoint{5.638275in}{3.837786in}}%
\pgfpathlineto{\pgfqpoint{5.657018in}{3.890087in}}%
\pgfpathlineto{\pgfqpoint{5.670042in}{3.928499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326765in}{1.291244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357403in}{1.414936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415318in}{1.606909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545293in}{1.839581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046391in}{2.128867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880428in}{2.456478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176867in}{2.764566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097557in}{3.029267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383785in}{3.289806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504015in}{3.467500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570269in}{3.620132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.611193in}{3.753605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638275in}{3.837786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657018in}{3.890087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.670042in}{3.928499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=4.493372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reliability diagram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961589in}{0.753038in}}%
\pgfpathlineto{\pgfqpoint{6.113056in}{0.753038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{0.753038in}}{\pgfqpoint{6.143611in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{6.143611in}{1.893783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{1.924338in}}{\pgfqpoint{6.113056in}{1.924338in}}%
\pgfpathlineto{\pgfqpoint{3.961589in}{1.924338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.931034in}{1.924338in}}{\pgfqpoint{3.931034in}{1.893783in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{0.783594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.931034in}{0.753038in}}{\pgfqpoint{3.961589in}{0.753038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.992145in}{1.800624in}}%
\pgfpathlineto{\pgfqpoint{4.297700in}{1.800624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419923in,y=1.747152in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Perfectly calibrated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992145in}{1.576381in}}%
\pgfpathlineto{\pgfqpoint{4.297700in}{1.576381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144923in}{1.576381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419923in,y=1.522909in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+sigmoid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992145in}{1.352138in}}%
\pgfpathlineto{\pgfqpoint{4.297700in}{1.352138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144923in}{1.352138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419923in,y=1.298666in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+cdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992145in}{1.127895in}}%
\pgfpathlineto{\pgfqpoint{4.297700in}{1.127895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144923in}{1.127895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419923in,y=1.074423in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont MSE+inv\_square\_root}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992145in}{0.899400in}}%
\pgfpathlineto{\pgfqpoint{4.297700in}{0.899400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144923in}{0.899400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419923in,y=0.845928in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+softsign}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/calibration_plot_acac1_grouped.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{1.225783in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225783in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133822in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{2.133822in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133822in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041862in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.041862in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041862in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949901in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.949901in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949901in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857941in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{4.857941in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857941in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765980in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765980in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=0.341295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.987765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=0.929728in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.609997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=1.551959in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.232228in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.232228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.174191in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.854460in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.854460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.796422in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{3.476692in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.476692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=3.418654in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.098923in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=4.040886in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341295in,y=2.543344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Fraction of positives}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226657in}{0.994847in}}%
\pgfpathlineto{\pgfqpoint{1.663625in}{1.859817in}}%
\pgfpathlineto{\pgfqpoint{1.973450in}{2.021172in}}%
\pgfpathlineto{\pgfqpoint{2.280008in}{2.172677in}}%
\pgfpathlineto{\pgfqpoint{2.584434in}{2.295334in}}%
\pgfpathlineto{\pgfqpoint{2.887959in}{2.377723in}}%
\pgfpathlineto{\pgfqpoint{3.193900in}{2.480065in}}%
\pgfpathlineto{\pgfqpoint{3.495035in}{2.595175in}}%
\pgfpathlineto{\pgfqpoint{3.799666in}{2.657363in}}%
\pgfpathlineto{\pgfqpoint{4.102194in}{2.770876in}}%
\pgfpathlineto{\pgfqpoint{4.406847in}{2.887181in}}%
\pgfpathlineto{\pgfqpoint{4.713529in}{3.010540in}}%
\pgfpathlineto{\pgfqpoint{5.018068in}{3.132451in}}%
\pgfpathlineto{\pgfqpoint{5.326514in}{3.297410in}}%
\pgfpathlineto{\pgfqpoint{5.744169in}{3.965696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226657in}{0.994847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663625in}{1.859817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973450in}{2.021172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280008in}{2.172677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584434in}{2.295334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887959in}{2.377723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193900in}{2.480065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495035in}{2.595175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799666in}{2.657363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102194in}{2.770876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406847in}{2.887181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713529in}{3.010540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018068in}{3.132451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326514in}{3.297410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744169in}{3.965696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226497in}{0.994389in}}%
\pgfpathlineto{\pgfqpoint{1.665108in}{1.819056in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{1.986021in}}%
\pgfpathlineto{\pgfqpoint{2.279926in}{2.129758in}}%
\pgfpathlineto{\pgfqpoint{2.585266in}{2.237694in}}%
\pgfpathlineto{\pgfqpoint{2.889494in}{2.345030in}}%
\pgfpathlineto{\pgfqpoint{3.191692in}{2.456256in}}%
\pgfpathlineto{\pgfqpoint{3.496312in}{2.553503in}}%
\pgfpathlineto{\pgfqpoint{3.799464in}{2.658823in}}%
\pgfpathlineto{\pgfqpoint{4.104400in}{2.773385in}}%
\pgfpathlineto{\pgfqpoint{4.407223in}{2.899622in}}%
\pgfpathlineto{\pgfqpoint{4.711335in}{3.016224in}}%
\pgfpathlineto{\pgfqpoint{5.016582in}{3.136463in}}%
\pgfpathlineto{\pgfqpoint{5.325645in}{3.294198in}}%
\pgfpathlineto{\pgfqpoint{5.747817in}{3.948586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226497in}{0.994389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665108in}{1.819056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974738in}{1.986021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279926in}{2.129758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585266in}{2.237694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889494in}{2.345030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191692in}{2.456256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496312in}{2.553503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799464in}{2.658823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104400in}{2.773385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407223in}{2.899622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711335in}{3.016224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016582in}{3.136463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325645in}{3.294198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747817in}{3.948586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243712in}{0.994318in}}%
\pgfpathlineto{\pgfqpoint{1.655203in}{1.772601in}}%
\pgfpathlineto{\pgfqpoint{1.970141in}{1.996317in}}%
\pgfpathlineto{\pgfqpoint{2.278610in}{2.142206in}}%
\pgfpathlineto{\pgfqpoint{2.582996in}{2.262206in}}%
\pgfpathlineto{\pgfqpoint{2.886554in}{2.335831in}}%
\pgfpathlineto{\pgfqpoint{3.192850in}{2.454869in}}%
\pgfpathlineto{\pgfqpoint{3.496219in}{2.517799in}}%
\pgfpathlineto{\pgfqpoint{3.800024in}{2.595593in}}%
\pgfpathlineto{\pgfqpoint{4.103819in}{2.672757in}}%
\pgfpathlineto{\pgfqpoint{4.410056in}{2.794076in}}%
\pgfpathlineto{\pgfqpoint{4.714487in}{2.901993in}}%
\pgfpathlineto{\pgfqpoint{5.022180in}{3.040342in}}%
\pgfpathlineto{\pgfqpoint{5.336674in}{3.284445in}}%
\pgfpathlineto{\pgfqpoint{5.687753in}{3.970638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243712in}{0.994318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655203in}{1.772601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970141in}{1.996317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278610in}{2.142206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582996in}{2.262206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886554in}{2.335831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192850in}{2.454869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496219in}{2.517799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800024in}{2.595593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103819in}{2.672757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410056in}{2.794076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714487in}{2.901993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022180in}{3.040342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336674in}{3.284445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687753in}{3.970638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245528in}{0.995604in}}%
\pgfpathlineto{\pgfqpoint{1.655397in}{1.978492in}}%
\pgfpathlineto{\pgfqpoint{1.965563in}{2.233077in}}%
\pgfpathlineto{\pgfqpoint{2.272051in}{2.386623in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{2.451709in}}%
\pgfpathlineto{\pgfqpoint{2.882513in}{2.502212in}}%
\pgfpathlineto{\pgfqpoint{3.188775in}{2.570676in}}%
\pgfpathlineto{\pgfqpoint{3.495088in}{2.547178in}}%
\pgfpathlineto{\pgfqpoint{3.803763in}{2.636104in}}%
\pgfpathlineto{\pgfqpoint{4.108705in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.416241in}{2.655992in}}%
\pgfpathlineto{\pgfqpoint{4.720470in}{2.753289in}}%
\pgfpathlineto{\pgfqpoint{5.027847in}{2.893621in}}%
\pgfpathlineto{\pgfqpoint{5.342597in}{3.178457in}}%
\pgfpathlineto{\pgfqpoint{5.668134in}{3.953529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245528in}{0.995604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655397in}{1.978492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965563in}{2.233077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272051in}{2.386623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576477in}{2.451709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882513in}{2.502212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188775in}{2.570676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495088in}{2.547178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803763in}{2.636104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108705in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416241in}{2.655992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720470in}{2.753289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027847in}{2.893621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342597in}{3.178457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668134in}{3.953529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=4.493372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reliability diagram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961589in}{0.753038in}}%
\pgfpathlineto{\pgfqpoint{6.113056in}{0.753038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{0.753038in}}{\pgfqpoint{6.143611in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{6.143611in}{1.893783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{1.924338in}}{\pgfqpoint{6.113056in}{1.924338in}}%
\pgfpathlineto{\pgfqpoint{3.961589in}{1.924338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.931034in}{1.924338in}}{\pgfqpoint{3.931034in}{1.893783in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{0.783594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.931034in}{0.753038in}}{\pgfqpoint{3.961589in}{0.753038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.992145in}{1.800624in}}%
\pgfpathlineto{\pgfqpoint{4.297700in}{1.800624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419923in,y=1.747152in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Perfectly calibrated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992145in}{1.576381in}}%
\pgfpathlineto{\pgfqpoint{4.297700in}{1.576381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144923in}{1.576381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419923in,y=1.522909in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+sigmoid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992145in}{1.352138in}}%
\pgfpathlineto{\pgfqpoint{4.297700in}{1.352138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144923in}{1.352138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419923in,y=1.298666in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+cdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992145in}{1.127895in}}%
\pgfpathlineto{\pgfqpoint{4.297700in}{1.127895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144923in}{1.127895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419923in,y=1.074423in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont MSE+inv\_square\_root}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992145in}{0.899400in}}%
\pgfpathlineto{\pgfqpoint{4.297700in}{0.899400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144923in}{0.899400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419923in,y=0.845928in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+softsign}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/calibration_plot_acac2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{1.225783in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225783in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133822in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{2.133822in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133822in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041862in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.041862in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041862in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949901in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.949901in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949901in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857941in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{4.857941in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857941in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765980in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765980in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=0.341295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.987765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=0.929728in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.609997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=1.551959in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.232228in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.232228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.174191in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.854460in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.854460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.796422in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{3.476692in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.476692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=3.418654in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.098923in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=4.040886in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341295in,y=2.543344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Fraction of positives}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243712in}{0.994318in}}%
\pgfpathlineto{\pgfqpoint{1.655203in}{1.772601in}}%
\pgfpathlineto{\pgfqpoint{1.970141in}{1.996317in}}%
\pgfpathlineto{\pgfqpoint{2.278610in}{2.142206in}}%
\pgfpathlineto{\pgfqpoint{2.582996in}{2.262206in}}%
\pgfpathlineto{\pgfqpoint{2.886554in}{2.335831in}}%
\pgfpathlineto{\pgfqpoint{3.192850in}{2.454869in}}%
\pgfpathlineto{\pgfqpoint{3.496219in}{2.517799in}}%
\pgfpathlineto{\pgfqpoint{3.800024in}{2.595593in}}%
\pgfpathlineto{\pgfqpoint{4.103819in}{2.672757in}}%
\pgfpathlineto{\pgfqpoint{4.410056in}{2.794076in}}%
\pgfpathlineto{\pgfqpoint{4.714487in}{2.901993in}}%
\pgfpathlineto{\pgfqpoint{5.022180in}{3.040342in}}%
\pgfpathlineto{\pgfqpoint{5.336674in}{3.284445in}}%
\pgfpathlineto{\pgfqpoint{5.687753in}{3.970638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243712in}{0.994318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655203in}{1.772601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970141in}{1.996317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278610in}{2.142206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582996in}{2.262206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886554in}{2.335831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192850in}{2.454869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496219in}{2.517799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800024in}{2.595593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103819in}{2.672757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410056in}{2.794076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714487in}{2.901993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022180in}{3.040342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336674in}{3.284445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687753in}{3.970638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245528in}{0.995604in}}%
\pgfpathlineto{\pgfqpoint{1.655397in}{1.978492in}}%
\pgfpathlineto{\pgfqpoint{1.965563in}{2.233077in}}%
\pgfpathlineto{\pgfqpoint{2.272051in}{2.386623in}}%
\pgfpathlineto{\pgfqpoint{2.576477in}{2.451709in}}%
\pgfpathlineto{\pgfqpoint{2.882513in}{2.502212in}}%
\pgfpathlineto{\pgfqpoint{3.188775in}{2.570676in}}%
\pgfpathlineto{\pgfqpoint{3.495088in}{2.547178in}}%
\pgfpathlineto{\pgfqpoint{3.803763in}{2.636104in}}%
\pgfpathlineto{\pgfqpoint{4.108705in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{4.416241in}{2.655992in}}%
\pgfpathlineto{\pgfqpoint{4.720470in}{2.753289in}}%
\pgfpathlineto{\pgfqpoint{5.027847in}{2.893621in}}%
\pgfpathlineto{\pgfqpoint{5.342597in}{3.178457in}}%
\pgfpathlineto{\pgfqpoint{5.668134in}{3.953529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245528in}{0.995604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655397in}{1.978492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965563in}{2.233077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272051in}{2.386623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576477in}{2.451709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882513in}{2.502212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188775in}{2.570676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495088in}{2.547178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803763in}{2.636104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108705in}{2.680205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416241in}{2.655992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720470in}{2.753289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027847in}{2.893621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342597in}{3.178457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668134in}{3.953529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=4.493372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reliability diagram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961589in}{0.753038in}}%
\pgfpathlineto{\pgfqpoint{6.113056in}{0.753038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{0.753038in}}{\pgfqpoint{6.143611in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{6.143611in}{1.445297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{1.475852in}}{\pgfqpoint{6.113056in}{1.475852in}}%
\pgfpathlineto{\pgfqpoint{3.961589in}{1.475852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.931034in}{1.475852in}}{\pgfqpoint{3.931034in}{1.445297in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{0.783594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.931034in}{0.753038in}}{\pgfqpoint{3.961589in}{0.753038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.992145in}{1.352138in}}%
\pgfpathlineto{\pgfqpoint{4.297700in}{1.352138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419923in,y=1.298666in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Perfectly calibrated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992145in}{1.127895in}}%
\pgfpathlineto{\pgfqpoint{4.297700in}{1.127895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144923in}{1.127895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419923in,y=1.074423in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont MSE+inv\_square\_root}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992145in}{0.899400in}}%
\pgfpathlineto{\pgfqpoint{4.297700in}{0.899400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144923in}{0.899400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419923in,y=0.845928in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+softsign}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/calibration_plot_acac2_adaptive.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{1.225783in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225783in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133822in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{2.133822in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133822in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041862in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.041862in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041862in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949901in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.949901in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949901in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857941in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{4.857941in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857941in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765980in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765980in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=0.341295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.987765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=0.929728in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.609997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=1.551959in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.232228in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.232228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.174191in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.854460in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.854460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.796422in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{3.476692in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.476692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=3.418654in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.098923in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=4.040886in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341295in,y=2.543344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Fraction of positives}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325238in}{1.204996in}}%
\pgfpathlineto{\pgfqpoint{1.349009in}{1.280315in}}%
\pgfpathlineto{\pgfqpoint{1.388773in}{1.378773in}}%
\pgfpathlineto{\pgfqpoint{1.460634in}{1.512245in}}%
\pgfpathlineto{\pgfqpoint{1.603717in}{1.713222in}}%
\pgfpathlineto{\pgfqpoint{1.916310in}{1.958187in}}%
\pgfpathlineto{\pgfqpoint{2.605989in}{2.244429in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{2.581118in}}%
\pgfpathlineto{\pgfqpoint{4.675519in}{2.896927in}}%
\pgfpathlineto{\pgfqpoint{5.194752in}{3.156123in}}%
\pgfpathlineto{\pgfqpoint{5.432481in}{3.403579in}}%
\pgfpathlineto{\pgfqpoint{5.547459in}{3.602805in}}%
\pgfpathlineto{\pgfqpoint{5.608954in}{3.730270in}}%
\pgfpathlineto{\pgfqpoint{5.644872in}{3.825926in}}%
\pgfpathlineto{\pgfqpoint{5.667004in}{3.880617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325238in}{1.204996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349009in}{1.280315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388773in}{1.378773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460634in}{1.512245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603717in}{1.713222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916310in}{1.958187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605989in}{2.244429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710747in}{2.581118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675519in}{2.896927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194752in}{3.156123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432481in}{3.403579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547459in}{3.602805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608954in}{3.730270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644872in}{3.825926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667004in}{3.880617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326765in}{1.291244in}}%
\pgfpathlineto{\pgfqpoint{1.357403in}{1.414936in}}%
\pgfpathlineto{\pgfqpoint{1.415318in}{1.606909in}}%
\pgfpathlineto{\pgfqpoint{1.545293in}{1.839581in}}%
\pgfpathlineto{\pgfqpoint{2.046391in}{2.128867in}}%
\pgfpathlineto{\pgfqpoint{2.880428in}{2.456478in}}%
\pgfpathlineto{\pgfqpoint{4.176867in}{2.764566in}}%
\pgfpathlineto{\pgfqpoint{5.097557in}{3.029267in}}%
\pgfpathlineto{\pgfqpoint{5.383785in}{3.289806in}}%
\pgfpathlineto{\pgfqpoint{5.504015in}{3.467500in}}%
\pgfpathlineto{\pgfqpoint{5.570269in}{3.620132in}}%
\pgfpathlineto{\pgfqpoint{5.611193in}{3.753605in}}%
\pgfpathlineto{\pgfqpoint{5.638275in}{3.837786in}}%
\pgfpathlineto{\pgfqpoint{5.657018in}{3.890087in}}%
\pgfpathlineto{\pgfqpoint{5.670042in}{3.928499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326765in}{1.291244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357403in}{1.414936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415318in}{1.606909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545293in}{1.839581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046391in}{2.128867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880428in}{2.456478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176867in}{2.764566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097557in}{3.029267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383785in}{3.289806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504015in}{3.467500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570269in}{3.620132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.611193in}{3.753605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638275in}{3.837786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657018in}{3.890087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.670042in}{3.928499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=4.493372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reliability diagram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961589in}{0.753038in}}%
\pgfpathlineto{\pgfqpoint{6.113056in}{0.753038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{0.753038in}}{\pgfqpoint{6.143611in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{6.143611in}{1.445297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{1.475852in}}{\pgfqpoint{6.113056in}{1.475852in}}%
\pgfpathlineto{\pgfqpoint{3.961589in}{1.475852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.931034in}{1.475852in}}{\pgfqpoint{3.931034in}{1.445297in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{0.783594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.931034in}{0.753038in}}{\pgfqpoint{3.961589in}{0.753038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.992145in}{1.352138in}}%
\pgfpathlineto{\pgfqpoint{4.297700in}{1.352138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419923in,y=1.298666in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Perfectly calibrated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992145in}{1.127895in}}%
\pgfpathlineto{\pgfqpoint{4.297700in}{1.127895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144923in}{1.127895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419923in,y=1.074423in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont MSE+inv\_square\_root}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992145in}{0.899400in}}%
\pgfpathlineto{\pgfqpoint{4.297700in}{0.899400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144923in}{0.899400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419923in,y=0.845928in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+softsign}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/calibration_plot_isles1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{1.225783in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225783in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133822in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{2.133822in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133822in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041862in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.041862in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041862in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949901in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.949901in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949901in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857941in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{4.857941in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857941in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765980in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765980in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=0.341295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.987765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=0.929728in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.609997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=1.551959in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.232228in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.232228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.174191in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.854460in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.854460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.796422in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{3.476692in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.476692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=3.418654in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.098923in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=4.040886in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341295in,y=2.543344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Fraction of positives}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233946in}{0.998324in}}%
\pgfpathlineto{\pgfqpoint{1.661720in}{1.437177in}}%
\pgfpathlineto{\pgfqpoint{1.975112in}{1.583936in}}%
\pgfpathlineto{\pgfqpoint{2.277167in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{2.583961in}{1.791428in}}%
\pgfpathlineto{\pgfqpoint{2.888080in}{1.904906in}}%
\pgfpathlineto{\pgfqpoint{3.191539in}{2.033991in}}%
\pgfpathlineto{\pgfqpoint{3.494644in}{2.147091in}}%
\pgfpathlineto{\pgfqpoint{3.798876in}{2.274947in}}%
\pgfpathlineto{\pgfqpoint{4.103939in}{2.469250in}}%
\pgfpathlineto{\pgfqpoint{4.407925in}{2.627049in}}%
\pgfpathlineto{\pgfqpoint{4.708870in}{2.829666in}}%
\pgfpathlineto{\pgfqpoint{5.013000in}{2.984116in}}%
\pgfpathlineto{\pgfqpoint{5.320258in}{3.336649in}}%
\pgfpathlineto{\pgfqpoint{5.627431in}{3.857147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233946in}{0.998324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661720in}{1.437177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975112in}{1.583936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277167in}{1.699680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583961in}{1.791428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888080in}{1.904906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191539in}{2.033991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494644in}{2.147091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798876in}{2.274947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103939in}{2.469250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407925in}{2.627049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708870in}{2.829666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013000in}{2.984116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320258in}{3.336649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627431in}{3.857147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230738in}{0.995080in}}%
\pgfpathlineto{\pgfqpoint{1.661565in}{1.308621in}}%
\pgfpathlineto{\pgfqpoint{1.972274in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{2.278934in}{1.494805in}}%
\pgfpathlineto{\pgfqpoint{2.586003in}{1.582752in}}%
\pgfpathlineto{\pgfqpoint{2.890982in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.191326in}{1.797592in}}%
\pgfpathlineto{\pgfqpoint{3.493198in}{1.901827in}}%
\pgfpathlineto{\pgfqpoint{3.796998in}{2.030724in}}%
\pgfpathlineto{\pgfqpoint{4.102673in}{2.177741in}}%
\pgfpathlineto{\pgfqpoint{4.405314in}{2.313805in}}%
\pgfpathlineto{\pgfqpoint{4.708327in}{2.568816in}}%
\pgfpathlineto{\pgfqpoint{5.013416in}{2.794260in}}%
\pgfpathlineto{\pgfqpoint{5.316501in}{3.173542in}}%
\pgfpathlineto{\pgfqpoint{5.639403in}{3.810626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230738in}{0.995080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661565in}{1.308621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972274in}{1.414218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278934in}{1.494805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586003in}{1.582752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890982in}{1.695426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191326in}{1.797592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493198in}{1.901827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796998in}{2.030724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102673in}{2.177741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405314in}{2.313805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708327in}{2.568816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013416in}{2.794260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316501in}{3.173542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639403in}{3.810626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=4.493372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reliability diagram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140775in}{0.753038in}}%
\pgfpathlineto{\pgfqpoint{6.113056in}{0.753038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{0.753038in}}{\pgfqpoint{6.143611in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{6.143611in}{1.441045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{1.471600in}}{\pgfqpoint{6.113056in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{4.140775in}{1.471600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110219in}{1.471600in}}{\pgfqpoint{4.110219in}{1.441045in}}%
\pgfpathlineto{\pgfqpoint{4.110219in}{0.783594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110219in}{0.753038in}}{\pgfqpoint{4.140775in}{0.753038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{1.347886in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{1.347886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=1.294414in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Perfectly calibrated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{1.123643in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{1.123643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324108in}{1.123643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=1.070171in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+sigmoid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{0.899400in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{0.899400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324108in}{0.899400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=0.845928in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+cdf}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/calibration_plot_isles1_adaptive.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{1.225783in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225783in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133822in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{2.133822in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133822in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041862in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.041862in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041862in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949901in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.949901in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949901in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857941in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{4.857941in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857941in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765980in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765980in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=0.341295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.987765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=0.929728in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.609997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=1.551959in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.232228in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.232228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.174191in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.854460in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.854460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.796422in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{3.476692in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.476692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=3.418654in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.098923in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=4.040886in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341295in,y=2.543344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Fraction of positives}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277974in}{1.183391in}}%
\pgfpathlineto{\pgfqpoint{1.296191in}{1.209744in}}%
\pgfpathlineto{\pgfqpoint{1.325033in}{1.238968in}}%
\pgfpathlineto{\pgfqpoint{1.370997in}{1.274194in}}%
\pgfpathlineto{\pgfqpoint{1.445136in}{1.317657in}}%
\pgfpathlineto{\pgfqpoint{1.565545in}{1.389016in}}%
\pgfpathlineto{\pgfqpoint{1.763745in}{1.468976in}}%
\pgfpathlineto{\pgfqpoint{2.078559in}{1.601026in}}%
\pgfpathlineto{\pgfqpoint{2.512313in}{1.765102in}}%
\pgfpathlineto{\pgfqpoint{3.088672in}{1.967244in}}%
\pgfpathlineto{\pgfqpoint{3.742001in}{2.257185in}}%
\pgfpathlineto{\pgfqpoint{4.352296in}{2.612916in}}%
\pgfpathlineto{\pgfqpoint{4.868122in}{2.993634in}}%
\pgfpathlineto{\pgfqpoint{5.302397in}{3.342785in}}%
\pgfpathlineto{\pgfqpoint{5.615153in}{3.829455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277974in}{1.183391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296191in}{1.209744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325033in}{1.238968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370997in}{1.274194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445136in}{1.317657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565545in}{1.389016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763745in}{1.468976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078559in}{1.601026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512313in}{1.765102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088672in}{1.967244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742001in}{2.257185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352296in}{2.612916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.868122in}{2.993634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302397in}{3.342785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615153in}{3.829455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280179in}{1.105355in}}%
\pgfpathlineto{\pgfqpoint{1.304570in}{1.125793in}}%
\pgfpathlineto{\pgfqpoint{1.342056in}{1.156301in}}%
\pgfpathlineto{\pgfqpoint{1.400761in}{1.186886in}}%
\pgfpathlineto{\pgfqpoint{1.492515in}{1.229655in}}%
\pgfpathlineto{\pgfqpoint{1.638931in}{1.288570in}}%
\pgfpathlineto{\pgfqpoint{1.864570in}{1.361675in}}%
\pgfpathlineto{\pgfqpoint{2.194016in}{1.458381in}}%
\pgfpathlineto{\pgfqpoint{2.617173in}{1.590707in}}%
\pgfpathlineto{\pgfqpoint{3.095091in}{1.732633in}}%
\pgfpathlineto{\pgfqpoint{3.631347in}{1.935841in}}%
\pgfpathlineto{\pgfqpoint{4.193411in}{2.238209in}}%
\pgfpathlineto{\pgfqpoint{4.716952in}{2.564452in}}%
\pgfpathlineto{\pgfqpoint{5.174563in}{2.979282in}}%
\pgfpathlineto{\pgfqpoint{5.546378in}{3.567542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280179in}{1.105355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304570in}{1.125793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342056in}{1.156301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400761in}{1.186886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492515in}{1.229655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638931in}{1.288570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864570in}{1.361675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194016in}{1.458381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617173in}{1.590707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095091in}{1.732633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631347in}{1.935841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193411in}{2.238209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716952in}{2.564452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174563in}{2.979282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546378in}{3.567542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=4.493372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reliability diagram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140775in}{0.753038in}}%
\pgfpathlineto{\pgfqpoint{6.113056in}{0.753038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{0.753038in}}{\pgfqpoint{6.143611in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{6.143611in}{1.441045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{1.471600in}}{\pgfqpoint{6.113056in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{4.140775in}{1.471600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110219in}{1.471600in}}{\pgfqpoint{4.110219in}{1.441045in}}%
\pgfpathlineto{\pgfqpoint{4.110219in}{0.783594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110219in}{0.753038in}}{\pgfqpoint{4.140775in}{0.753038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{1.347886in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{1.347886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=1.294414in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Perfectly calibrated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{1.123643in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{1.123643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324108in}{1.123643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=1.070171in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+sigmoid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{0.899400in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{0.899400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324108in}{0.899400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=0.845928in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+cdf}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/calibration_plot_kvasir1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{1.225783in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225783in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133822in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{2.133822in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133822in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041862in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.041862in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041862in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949901in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.949901in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949901in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857941in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{4.857941in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857941in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765980in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765980in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=0.341295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.987765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=0.929728in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.609997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=1.551959in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.232228in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.232228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.174191in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.854460in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.854460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.796422in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{3.476692in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.476692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=3.418654in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.098923in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=4.040886in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341295in,y=2.543344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Fraction of positives}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253236in}{1.090938in}}%
\pgfpathlineto{\pgfqpoint{1.664400in}{1.579492in}}%
\pgfpathlineto{\pgfqpoint{1.972988in}{1.724699in}}%
\pgfpathlineto{\pgfqpoint{2.279642in}{1.866206in}}%
\pgfpathlineto{\pgfqpoint{2.586327in}{1.970814in}}%
\pgfpathlineto{\pgfqpoint{2.888709in}{2.080212in}}%
\pgfpathlineto{\pgfqpoint{3.191895in}{2.199761in}}%
\pgfpathlineto{\pgfqpoint{3.495316in}{2.311484in}}%
\pgfpathlineto{\pgfqpoint{3.798585in}{2.461440in}}%
\pgfpathlineto{\pgfqpoint{4.102071in}{2.621874in}}%
\pgfpathlineto{\pgfqpoint{4.405740in}{2.750685in}}%
\pgfpathlineto{\pgfqpoint{4.710786in}{2.908055in}}%
\pgfpathlineto{\pgfqpoint{5.015016in}{3.107088in}}%
\pgfpathlineto{\pgfqpoint{5.315258in}{3.337992in}}%
\pgfpathlineto{\pgfqpoint{5.718096in}{3.820226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253236in}{1.090938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664400in}{1.579492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972988in}{1.724699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279642in}{1.866206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586327in}{1.970814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888709in}{2.080212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191895in}{2.199761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495316in}{2.311484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798585in}{2.461440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102071in}{2.621874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405740in}{2.750685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710786in}{2.908055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.015016in}{3.107088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315258in}{3.337992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.718096in}{3.820226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274026in}{1.123791in}}%
\pgfpathlineto{\pgfqpoint{1.655476in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{1.971338in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{2.277744in}{1.939507in}}%
\pgfpathlineto{\pgfqpoint{2.583214in}{2.023790in}}%
\pgfpathlineto{\pgfqpoint{2.887131in}{2.107788in}}%
\pgfpathlineto{\pgfqpoint{3.192041in}{2.201966in}}%
\pgfpathlineto{\pgfqpoint{3.495889in}{2.281504in}}%
\pgfpathlineto{\pgfqpoint{3.798288in}{2.383922in}}%
\pgfpathlineto{\pgfqpoint{4.104204in}{2.488780in}}%
\pgfpathlineto{\pgfqpoint{4.405934in}{2.588550in}}%
\pgfpathlineto{\pgfqpoint{4.710679in}{2.698024in}}%
\pgfpathlineto{\pgfqpoint{5.012747in}{2.878079in}}%
\pgfpathlineto{\pgfqpoint{5.329848in}{3.077358in}}%
\pgfpathlineto{\pgfqpoint{5.671709in}{3.635907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274026in}{1.123791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655476in}{1.647778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971338in}{1.825252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277744in}{1.939507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583214in}{2.023790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887131in}{2.107788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192041in}{2.201966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495889in}{2.281504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798288in}{2.383922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104204in}{2.488780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405934in}{2.588550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710679in}{2.698024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012747in}{2.878079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329848in}{3.077358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671709in}{3.635907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241840in}{1.137981in}}%
\pgfpathlineto{\pgfqpoint{1.663652in}{1.723279in}}%
\pgfpathlineto{\pgfqpoint{1.971444in}{1.837206in}}%
\pgfpathlineto{\pgfqpoint{2.279736in}{1.922931in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{2.028150in}}%
\pgfpathlineto{\pgfqpoint{2.884588in}{2.113155in}}%
\pgfpathlineto{\pgfqpoint{3.192351in}{2.152567in}}%
\pgfpathlineto{\pgfqpoint{3.496510in}{2.225430in}}%
\pgfpathlineto{\pgfqpoint{3.799548in}{2.304312in}}%
\pgfpathlineto{\pgfqpoint{4.103117in}{2.408233in}}%
\pgfpathlineto{\pgfqpoint{4.403442in}{2.529844in}}%
\pgfpathlineto{\pgfqpoint{4.709842in}{2.657880in}}%
\pgfpathlineto{\pgfqpoint{5.016099in}{2.832202in}}%
\pgfpathlineto{\pgfqpoint{5.324620in}{3.046103in}}%
\pgfpathlineto{\pgfqpoint{5.696929in}{3.652852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241840in}{1.137981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663652in}{1.723279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971444in}{1.837206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279736in}{1.922931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589091in}{2.028150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884588in}{2.113155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192351in}{2.152567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496510in}{2.225430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799548in}{2.304312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103117in}{2.408233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403442in}{2.529844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709842in}{2.657880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016099in}{2.832202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324620in}{3.046103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696929in}{3.652852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=4.493372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reliability diagram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140775in}{0.753038in}}%
\pgfpathlineto{\pgfqpoint{6.113056in}{0.753038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{0.753038in}}{\pgfqpoint{6.143611in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{6.143611in}{1.665288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{1.695843in}}{\pgfqpoint{6.113056in}{1.695843in}}%
\pgfpathlineto{\pgfqpoint{4.140775in}{1.695843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110219in}{1.695843in}}{\pgfqpoint{4.110219in}{1.665288in}}%
\pgfpathlineto{\pgfqpoint{4.110219in}{0.783594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110219in}{0.753038in}}{\pgfqpoint{4.140775in}{0.753038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{1.572129in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{1.572129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=1.518657in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Perfectly calibrated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{1.347886in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{1.347886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324108in}{1.347886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=1.294414in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+hardtanh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{1.123643in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{1.123643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324108in}{1.123643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=1.070171in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont MSE+linear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{0.899400in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{0.899400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324108in}{0.899400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=0.845928in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+sigmoid}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/calibration_plot_kvasir1_adaptive.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{1.225783in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225783in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133822in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{2.133822in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133822in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041862in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.041862in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041862in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949901in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.949901in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949901in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857941in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{4.857941in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857941in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765980in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765980in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=0.341295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.987765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=0.929728in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.609997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=1.551959in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.232228in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.232228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.174191in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.854460in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.854460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.796422in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{3.476692in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.476692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=3.418654in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.098923in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=4.040886in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341295in,y=2.543344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Fraction of positives}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278524in}{1.211415in}}%
\pgfpathlineto{\pgfqpoint{1.295639in}{1.242145in}}%
\pgfpathlineto{\pgfqpoint{1.317546in}{1.279886in}}%
\pgfpathlineto{\pgfqpoint{1.351357in}{1.330338in}}%
\pgfpathlineto{\pgfqpoint{1.412164in}{1.392373in}}%
\pgfpathlineto{\pgfqpoint{1.523235in}{1.467731in}}%
\pgfpathlineto{\pgfqpoint{1.704322in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{1.975273in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.394042in}{1.861536in}}%
\pgfpathlineto{\pgfqpoint{2.928936in}{2.066034in}}%
\pgfpathlineto{\pgfqpoint{3.504224in}{2.303220in}}%
\pgfpathlineto{\pgfqpoint{4.110931in}{2.560075in}}%
\pgfpathlineto{\pgfqpoint{4.687589in}{2.866274in}}%
\pgfpathlineto{\pgfqpoint{5.136290in}{3.216713in}}%
\pgfpathlineto{\pgfqpoint{5.511823in}{3.522661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278524in}{1.211415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295639in}{1.242145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317546in}{1.279886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351357in}{1.330338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412164in}{1.392373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523235in}{1.467731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704322in}{1.577624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975273in}{1.705269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394042in}{1.861536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928936in}{2.066034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504224in}{2.303220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110931in}{2.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687589in}{2.866274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136290in}{3.216713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511823in}{3.522661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274219in}{1.157490in}}%
\pgfpathlineto{\pgfqpoint{1.281307in}{1.166330in}}%
\pgfpathlineto{\pgfqpoint{1.289836in}{1.177699in}}%
\pgfpathlineto{\pgfqpoint{1.300570in}{1.211047in}}%
\pgfpathlineto{\pgfqpoint{1.315516in}{1.252662in}}%
\pgfpathlineto{\pgfqpoint{1.338765in}{1.305471in}}%
\pgfpathlineto{\pgfqpoint{1.378812in}{1.365214in}}%
\pgfpathlineto{\pgfqpoint{1.459059in}{1.448025in}}%
\pgfpathlineto{\pgfqpoint{1.651045in}{1.592480in}}%
\pgfpathlineto{\pgfqpoint{2.055662in}{1.763997in}}%
\pgfpathlineto{\pgfqpoint{2.755360in}{2.052466in}}%
\pgfpathlineto{\pgfqpoint{3.898494in}{2.434452in}}%
\pgfpathlineto{\pgfqpoint{5.033140in}{2.924694in}}%
\pgfpathlineto{\pgfqpoint{5.577536in}{3.414965in}}%
\pgfpathlineto{\pgfqpoint{5.694674in}{3.706816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274219in}{1.157490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281307in}{1.166330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289836in}{1.177699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300570in}{1.211047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315516in}{1.252662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338765in}{1.305471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378812in}{1.365214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459059in}{1.448025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651045in}{1.592480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055662in}{1.763997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755360in}{2.052466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898494in}{2.434452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033140in}{2.924694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577536in}{3.414965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.694674in}{3.706816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280576in}{1.440490in}}%
\pgfpathlineto{\pgfqpoint{1.307598in}{1.493683in}}%
\pgfpathlineto{\pgfqpoint{1.353196in}{1.542813in}}%
\pgfpathlineto{\pgfqpoint{1.428939in}{1.602054in}}%
\pgfpathlineto{\pgfqpoint{1.563550in}{1.662535in}}%
\pgfpathlineto{\pgfqpoint{1.780487in}{1.764688in}}%
\pgfpathlineto{\pgfqpoint{2.114632in}{1.874486in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{2.015168in}}%
\pgfpathlineto{\pgfqpoint{3.257536in}{2.189456in}}%
\pgfpathlineto{\pgfqpoint{3.901216in}{2.338849in}}%
\pgfpathlineto{\pgfqpoint{4.467563in}{2.545652in}}%
\pgfpathlineto{\pgfqpoint{4.956484in}{2.783006in}}%
\pgfpathlineto{\pgfqpoint{5.334374in}{3.043146in}}%
\pgfpathlineto{\pgfqpoint{5.566435in}{3.276547in}}%
\pgfpathlineto{\pgfqpoint{5.686321in}{3.521266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280576in}{1.440490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307598in}{1.493683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353196in}{1.542813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428939in}{1.602054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563550in}{1.662535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780487in}{1.764688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114632in}{1.874486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637958in}{2.015168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257536in}{2.189456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901216in}{2.338849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467563in}{2.545652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956484in}{2.783006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.334374in}{3.043146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.566435in}{3.276547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686321in}{3.521266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=4.493372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reliability diagram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140775in}{0.753038in}}%
\pgfpathlineto{\pgfqpoint{6.113056in}{0.753038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{0.753038in}}{\pgfqpoint{6.143611in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{6.143611in}{1.665288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{1.695843in}}{\pgfqpoint{6.113056in}{1.695843in}}%
\pgfpathlineto{\pgfqpoint{4.140775in}{1.695843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110219in}{1.695843in}}{\pgfqpoint{4.110219in}{1.665288in}}%
\pgfpathlineto{\pgfqpoint{4.110219in}{0.783594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110219in}{0.753038in}}{\pgfqpoint{4.140775in}{0.753038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{1.572129in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{1.572129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=1.518657in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Perfectly calibrated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{1.347886in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{1.347886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324108in}{1.347886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=1.294414in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+hardtanh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{1.123643in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{1.123643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324108in}{1.123643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=1.070171in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont MSE+linear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{0.899400in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{0.899400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324108in}{0.899400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=0.845928in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+sigmoid}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/calibration_plot_msd1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{1.225783in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225783in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133822in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{2.133822in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133822in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041862in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.041862in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041862in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949901in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.949901in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949901in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857941in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{4.857941in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857941in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765980in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765980in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=0.341295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.987765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=0.929728in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.609997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=1.551959in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.232228in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.232228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.174191in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.854460in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.854460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.796422in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{3.476692in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.476692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=3.418654in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.098923in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=4.040886in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341295in,y=2.543344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Fraction of positives}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282093in}{0.996478in}}%
\pgfpathlineto{\pgfqpoint{1.642586in}{1.813264in}}%
\pgfpathlineto{\pgfqpoint{1.965646in}{2.015702in}}%
\pgfpathlineto{\pgfqpoint{2.275466in}{2.120113in}}%
\pgfpathlineto{\pgfqpoint{2.582896in}{2.127165in}}%
\pgfpathlineto{\pgfqpoint{2.885562in}{2.216324in}}%
\pgfpathlineto{\pgfqpoint{3.191658in}{2.229795in}}%
\pgfpathlineto{\pgfqpoint{3.496367in}{2.269468in}}%
\pgfpathlineto{\pgfqpoint{3.800716in}{2.283041in}}%
\pgfpathlineto{\pgfqpoint{4.104975in}{2.356534in}}%
\pgfpathlineto{\pgfqpoint{4.411269in}{2.408839in}}%
\pgfpathlineto{\pgfqpoint{4.718777in}{2.469075in}}%
\pgfpathlineto{\pgfqpoint{5.029127in}{2.587160in}}%
\pgfpathlineto{\pgfqpoint{5.345287in}{3.012990in}}%
\pgfpathlineto{\pgfqpoint{5.532383in}{3.750293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282093in}{0.996478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642586in}{1.813264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965646in}{2.015702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275466in}{2.120113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582896in}{2.127165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885562in}{2.216324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191658in}{2.229795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496367in}{2.269468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800716in}{2.283041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104975in}{2.356534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411269in}{2.408839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718777in}{2.469075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029127in}{2.587160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345287in}{3.012990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532383in}{3.750293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228561in}{0.997214in}}%
\pgfpathlineto{\pgfqpoint{1.660907in}{1.927623in}}%
\pgfpathlineto{\pgfqpoint{1.972042in}{2.107987in}}%
\pgfpathlineto{\pgfqpoint{2.277990in}{2.231909in}}%
\pgfpathlineto{\pgfqpoint{2.582060in}{2.318020in}}%
\pgfpathlineto{\pgfqpoint{2.885702in}{2.397979in}}%
\pgfpathlineto{\pgfqpoint{3.191952in}{2.501569in}}%
\pgfpathlineto{\pgfqpoint{3.494477in}{2.600413in}}%
\pgfpathlineto{\pgfqpoint{3.796995in}{2.700613in}}%
\pgfpathlineto{\pgfqpoint{4.102869in}{2.770053in}}%
\pgfpathlineto{\pgfqpoint{4.402468in}{2.817856in}}%
\pgfpathlineto{\pgfqpoint{4.709300in}{2.963840in}}%
\pgfpathlineto{\pgfqpoint{5.013061in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{5.300666in}{3.375332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228561in}{0.997214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660907in}{1.927623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972042in}{2.107987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277990in}{2.231909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582060in}{2.318020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885702in}{2.397979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191952in}{2.501569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494477in}{2.600413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796995in}{2.700613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102869in}{2.770053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402468in}{2.817856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709300in}{2.963840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013061in}{3.198596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300666in}{3.375332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=4.493372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reliability diagram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140775in}{0.753038in}}%
\pgfpathlineto{\pgfqpoint{6.113056in}{0.753038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{0.753038in}}{\pgfqpoint{6.143611in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{6.143611in}{1.441045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{1.471600in}}{\pgfqpoint{6.113056in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{4.140775in}{1.471600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110219in}{1.471600in}}{\pgfqpoint{4.110219in}{1.441045in}}%
\pgfpathlineto{\pgfqpoint{4.110219in}{0.783594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110219in}{0.753038in}}{\pgfqpoint{4.140775in}{0.753038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{1.347886in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{1.347886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=1.294414in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Perfectly calibrated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{1.123643in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{1.123643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324108in}{1.123643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=1.070171in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+arctan}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{0.899400in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{0.899400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324108in}{0.899400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=0.845928in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+sigmoid}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/calibration_plot_msd1_adaptive.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{1.225783in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225783in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133822in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{2.133822in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133822in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041862in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.041862in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041862in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949901in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.949901in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949901in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857941in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{4.857941in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857941in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765980in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765980in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=0.341295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.987765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=0.929728in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.609997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=1.551959in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.232228in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.232228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.174191in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.854460in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.854460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.796422in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{3.476692in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.476692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=3.418654in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.098923in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=4.040886in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341295in,y=2.543344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.495881in}{2.543344in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{4.098923in}}%
\pgfpathlineto{\pgfqpoint{3.495881in}{2.543344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279176in}{3.916472in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{3.897620in}}%
\pgfpathlineto{\pgfqpoint{1.282133in}{3.895546in}}%
\pgfpathlineto{\pgfqpoint{1.282549in}{3.891362in}}%
\pgfpathlineto{\pgfqpoint{1.282946in}{3.888248in}}%
\pgfpathlineto{\pgfqpoint{1.283394in}{3.909559in}}%
\pgfpathlineto{\pgfqpoint{1.284039in}{3.948234in}}%
\pgfpathlineto{\pgfqpoint{1.285261in}{3.962396in}}%
\pgfpathlineto{\pgfqpoint{1.288648in}{3.952339in}}%
\pgfpathlineto{\pgfqpoint{1.294015in}{3.941403in}}%
\pgfpathlineto{\pgfqpoint{1.306621in}{3.912059in}}%
\pgfpathlineto{\pgfqpoint{1.461792in}{3.839005in}}%
\pgfpathlineto{\pgfqpoint{2.085155in}{3.783691in}}%
\pgfpathlineto{\pgfqpoint{2.151784in}{3.900371in}}%
\pgfpathlineto{\pgfqpoint{2.470877in}{3.875321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279176in}{3.916472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281541in}{3.897620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282133in}{3.895546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282549in}{3.891362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282946in}{3.888248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283394in}{3.909559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284039in}{3.948234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285261in}{3.962396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288648in}{3.952339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294015in}{3.941403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306621in}{3.912059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461792in}{3.839005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085155in}{3.783691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151784in}{3.900371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470877in}{3.875321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277434in}{3.646754in}}%
\pgfpathlineto{\pgfqpoint{1.294377in}{3.607666in}}%
\pgfpathlineto{\pgfqpoint{1.321283in}{3.540627in}}%
\pgfpathlineto{\pgfqpoint{1.367656in}{3.484250in}}%
\pgfpathlineto{\pgfqpoint{1.448737in}{3.420344in}}%
\pgfpathlineto{\pgfqpoint{1.588438in}{3.341852in}}%
\pgfpathlineto{\pgfqpoint{1.817777in}{3.234477in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{3.132222in}}%
\pgfpathlineto{\pgfqpoint{2.625108in}{3.035002in}}%
\pgfpathlineto{\pgfqpoint{3.147561in}{2.970734in}}%
\pgfpathlineto{\pgfqpoint{3.710915in}{2.908658in}}%
\pgfpathlineto{\pgfqpoint{4.233243in}{2.976165in}}%
\pgfpathlineto{\pgfqpoint{4.642360in}{3.140946in}}%
\pgfpathlineto{\pgfqpoint{4.954249in}{3.291995in}}%
\pgfpathlineto{\pgfqpoint{5.283535in}{3.479830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277434in}{3.646754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294377in}{3.607666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321283in}{3.540627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367656in}{3.484250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448737in}{3.420344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588438in}{3.341852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817777in}{3.234477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168003in}{3.132222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625108in}{3.035002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147561in}{2.970734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710915in}{2.908658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233243in}{2.976165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642360in}{3.140946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954249in}{3.291995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283535in}{3.479830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=4.493372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reliability diagram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140775in}{0.753038in}}%
\pgfpathlineto{\pgfqpoint{6.113056in}{0.753038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{0.753038in}}{\pgfqpoint{6.143611in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{6.143611in}{1.441045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{1.471600in}}{\pgfqpoint{6.113056in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{4.140775in}{1.471600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110219in}{1.471600in}}{\pgfqpoint{4.110219in}{1.441045in}}%
\pgfpathlineto{\pgfqpoint{4.110219in}{0.783594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110219in}{0.753038in}}{\pgfqpoint{4.140775in}{0.753038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{1.347886in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{1.347886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=1.294414in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Perfectly calibrated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{1.123643in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{1.123643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324108in}{1.123643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=1.070171in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+arctan}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{0.899400in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{0.899400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324108in}{0.899400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=0.845928in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+sigmoid}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/calibration_plot_msd1_adaptive2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{1.225783in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225783in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133822in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{2.133822in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133822in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041862in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.041862in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041862in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949901in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.949901in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949901in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857941in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{4.857941in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857941in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765980in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765980in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=0.341295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.987765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=0.929728in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.609997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=1.551959in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.232228in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.232228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.174191in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.854460in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.854460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.796422in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{3.476692in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.476692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=3.418654in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.098923in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=4.040886in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341295in,y=2.543344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Fraction of positives}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225783in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{5.765980in}{4.098923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319694in}{1.197695in}}%
\pgfpathlineto{\pgfqpoint{1.326197in}{1.210704in}}%
\pgfpathlineto{\pgfqpoint{1.336549in}{1.267285in}}%
\pgfpathlineto{\pgfqpoint{1.355295in}{1.293245in}}%
\pgfpathlineto{\pgfqpoint{1.397811in}{1.323756in}}%
\pgfpathlineto{\pgfqpoint{1.564352in}{1.349290in}}%
\pgfpathlineto{\pgfqpoint{2.002502in}{1.376424in}}%
\pgfpathlineto{\pgfqpoint{2.154381in}{1.415657in}}%
\pgfpathlineto{\pgfqpoint{2.202927in}{1.477664in}}%
\pgfpathlineto{\pgfqpoint{2.244156in}{1.630358in}}%
\pgfpathlineto{\pgfqpoint{2.323911in}{1.817543in}}%
\pgfpathlineto{\pgfqpoint{2.628905in}{2.094630in}}%
\pgfpathlineto{\pgfqpoint{3.727082in}{2.431289in}}%
\pgfpathlineto{\pgfqpoint{4.842452in}{2.919760in}}%
\pgfpathlineto{\pgfqpoint{5.479685in}{3.591368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319694in}{1.197695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326197in}{1.210704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336549in}{1.267285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355295in}{1.293245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397811in}{1.323756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564352in}{1.349290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002502in}{1.376424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154381in}{1.415657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202927in}{1.477664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244156in}{1.630358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323911in}{1.817543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628905in}{2.094630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727082in}{2.431289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842452in}{2.919760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.479685in}{3.591368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330486in}{1.594046in}}%
\pgfpathlineto{\pgfqpoint{1.368823in}{1.654411in}}%
\pgfpathlineto{\pgfqpoint{1.430293in}{1.712407in}}%
\pgfpathlineto{\pgfqpoint{1.531239in}{1.783407in}}%
\pgfpathlineto{\pgfqpoint{1.689174in}{1.870142in}}%
\pgfpathlineto{\pgfqpoint{1.932848in}{1.948446in}}%
\pgfpathlineto{\pgfqpoint{2.283918in}{2.070990in}}%
\pgfpathlineto{\pgfqpoint{2.733399in}{2.225487in}}%
\pgfpathlineto{\pgfqpoint{3.240594in}{2.395006in}}%
\pgfpathlineto{\pgfqpoint{3.758453in}{2.566897in}}%
\pgfpathlineto{\pgfqpoint{4.222695in}{2.716525in}}%
\pgfpathlineto{\pgfqpoint{4.594310in}{2.902332in}}%
\pgfpathlineto{\pgfqpoint{4.877107in}{3.118376in}}%
\pgfpathlineto{\pgfqpoint{5.109466in}{3.293784in}}%
\pgfpathlineto{\pgfqpoint{5.365053in}{3.545812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330486in}{1.594046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368823in}{1.654411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430293in}{1.712407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531239in}{1.783407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689174in}{1.870142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932848in}{1.948446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283918in}{2.070990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733399in}{2.225487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240594in}{2.395006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758453in}{2.566897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222695in}{2.716525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594310in}{2.902332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877107in}{3.118376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109466in}{3.293784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365053in}{3.545812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=4.493372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reliability diagram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140775in}{0.753038in}}%
\pgfpathlineto{\pgfqpoint{6.113056in}{0.753038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{0.753038in}}{\pgfqpoint{6.143611in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{6.143611in}{1.441045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{1.471600in}}{\pgfqpoint{6.113056in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{4.140775in}{1.471600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110219in}{1.471600in}}{\pgfqpoint{4.110219in}{1.441045in}}%
\pgfpathlineto{\pgfqpoint{4.110219in}{0.783594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110219in}{0.753038in}}{\pgfqpoint{4.140775in}{0.753038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{1.347886in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{1.347886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=1.294414in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Perfectly calibrated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{1.123643in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{1.123643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324108in}{1.123643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=1.070171in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+arctan}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171331in}{0.899400in}}%
\pgfpathlineto{\pgfqpoint{4.476886in}{0.899400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324108in}{0.899400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599108in,y=0.845928in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+sigmoid}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/kde_plot_acac.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288720in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.288720in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288720in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085232in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.085232in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085232in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881744in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.881744in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881744in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678256in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.678256in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.678256in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474768in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.474768in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.474768in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271280in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.271280in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.271280in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570854in, y=0.469962in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.003952in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.003952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570854in, y=0.945914in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.479904in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.479904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570854in, y=1.421866in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.955855in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.955855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570854in, y=1.897818in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.431807in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.431807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570854in, y=2.373770in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.907759in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.907759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570854in, y=2.849721in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.383711in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.383711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570854in, y=3.325673in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.859663in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.859663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570854in, y=3.801625in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515298in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.529407in}}%
\pgfpathlineto{\pgfqpoint{1.048113in}{0.530995in}}%
\pgfpathlineto{\pgfqpoint{1.070772in}{0.533971in}}%
\pgfpathlineto{\pgfqpoint{1.093431in}{0.539153in}}%
\pgfpathlineto{\pgfqpoint{1.116090in}{0.547520in}}%
\pgfpathlineto{\pgfqpoint{1.138748in}{0.560017in}}%
\pgfpathlineto{\pgfqpoint{1.161407in}{0.577235in}}%
\pgfpathlineto{\pgfqpoint{1.184066in}{0.599019in}}%
\pgfpathlineto{\pgfqpoint{1.252042in}{0.674174in}}%
\pgfpathlineto{\pgfqpoint{1.274701in}{0.692562in}}%
\pgfpathlineto{\pgfqpoint{1.297360in}{0.702780in}}%
\pgfpathlineto{\pgfqpoint{1.320018in}{0.703600in}}%
\pgfpathlineto{\pgfqpoint{1.342677in}{0.695510in}}%
\pgfpathlineto{\pgfqpoint{1.365336in}{0.680503in}}%
\pgfpathlineto{\pgfqpoint{1.433312in}{0.622386in}}%
\pgfpathlineto{\pgfqpoint{1.455971in}{0.606239in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{0.593391in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{0.583706in}}%
\pgfpathlineto{\pgfqpoint{1.523947in}{0.576660in}}%
\pgfpathlineto{\pgfqpoint{1.546606in}{0.571610in}}%
\pgfpathlineto{\pgfqpoint{1.591923in}{0.565258in}}%
\pgfpathlineto{\pgfqpoint{1.659899in}{0.560071in}}%
\pgfpathlineto{\pgfqpoint{1.773193in}{0.555065in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{0.551523in}}%
\pgfpathlineto{\pgfqpoint{2.158392in}{0.548032in}}%
\pgfpathlineto{\pgfqpoint{2.430297in}{0.547201in}}%
\pgfpathlineto{\pgfqpoint{2.588908in}{0.547120in}}%
\pgfpathlineto{\pgfqpoint{3.042083in}{0.547506in}}%
\pgfpathlineto{\pgfqpoint{3.223353in}{0.547355in}}%
\pgfpathlineto{\pgfqpoint{4.084386in}{0.555605in}}%
\pgfpathlineto{\pgfqpoint{4.401608in}{0.565060in}}%
\pgfpathlineto{\pgfqpoint{4.605537in}{0.573148in}}%
\pgfpathlineto{\pgfqpoint{4.696172in}{0.578912in}}%
\pgfpathlineto{\pgfqpoint{4.764148in}{0.585662in}}%
\pgfpathlineto{\pgfqpoint{4.832124in}{0.594820in}}%
\pgfpathlineto{\pgfqpoint{4.877442in}{0.602743in}}%
\pgfpathlineto{\pgfqpoint{4.900101in}{0.607738in}}%
\pgfpathlineto{\pgfqpoint{4.922759in}{0.614046in}}%
\pgfpathlineto{\pgfqpoint{4.945418in}{0.622724in}}%
\pgfpathlineto{\pgfqpoint{4.968077in}{0.635852in}}%
\pgfpathlineto{\pgfqpoint{4.990735in}{0.657328in}}%
\pgfpathlineto{\pgfqpoint{5.013394in}{0.693957in}}%
\pgfpathlineto{\pgfqpoint{5.036053in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{5.058712in}{0.860794in}}%
\pgfpathlineto{\pgfqpoint{5.081370in}{1.025837in}}%
\pgfpathlineto{\pgfqpoint{5.104029in}{1.271414in}}%
\pgfpathlineto{\pgfqpoint{5.126688in}{1.611162in}}%
\pgfpathlineto{\pgfqpoint{5.149347in}{2.044137in}}%
\pgfpathlineto{\pgfqpoint{5.217323in}{3.543839in}}%
\pgfpathlineto{\pgfqpoint{5.239982in}{3.891049in}}%
\pgfpathlineto{\pgfqpoint{5.262640in}{4.048035in}}%
\pgfpathlineto{\pgfqpoint{5.285299in}{3.982928in}}%
\pgfpathlineto{\pgfqpoint{5.307958in}{3.705868in}}%
\pgfpathlineto{\pgfqpoint{5.330617in}{3.266107in}}%
\pgfpathlineto{\pgfqpoint{5.375934in}{2.196956in}}%
\pgfpathlineto{\pgfqpoint{5.398593in}{1.708217in}}%
\pgfpathlineto{\pgfqpoint{5.421252in}{1.309179in}}%
\pgfpathlineto{\pgfqpoint{5.443910in}{1.011918in}}%
\pgfpathlineto{\pgfqpoint{5.466569in}{0.808540in}}%
\pgfpathlineto{\pgfqpoint{5.489228in}{0.680194in}}%
\pgfpathlineto{\pgfqpoint{5.511887in}{0.605261in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.564700in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.564700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034762in}{0.528727in}}%
\pgfpathlineto{\pgfqpoint{1.079689in}{0.531282in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.534353in}}%
\pgfpathlineto{\pgfqpoint{1.124615in}{0.539565in}}%
\pgfpathlineto{\pgfqpoint{1.147079in}{0.547807in}}%
\pgfpathlineto{\pgfqpoint{1.169542in}{0.559939in}}%
\pgfpathlineto{\pgfqpoint{1.192005in}{0.576526in}}%
\pgfpathlineto{\pgfqpoint{1.214468in}{0.597531in}}%
\pgfpathlineto{\pgfqpoint{1.236932in}{0.622069in}}%
\pgfpathlineto{\pgfqpoint{1.281858in}{0.673792in}}%
\pgfpathlineto{\pgfqpoint{1.304321in}{0.695665in}}%
\pgfpathlineto{\pgfqpoint{1.326785in}{0.711506in}}%
\pgfpathlineto{\pgfqpoint{1.349248in}{0.719768in}}%
\pgfpathlineto{\pgfqpoint{1.371711in}{0.720113in}}%
\pgfpathlineto{\pgfqpoint{1.394174in}{0.713384in}}%
\pgfpathlineto{\pgfqpoint{1.416638in}{0.701289in}}%
\pgfpathlineto{\pgfqpoint{1.461564in}{0.669248in}}%
\pgfpathlineto{\pgfqpoint{1.506491in}{0.637783in}}%
\pgfpathlineto{\pgfqpoint{1.528954in}{0.624501in}}%
\pgfpathlineto{\pgfqpoint{1.551417in}{0.613129in}}%
\pgfpathlineto{\pgfqpoint{1.573880in}{0.603544in}}%
\pgfpathlineto{\pgfqpoint{1.596344in}{0.595517in}}%
\pgfpathlineto{\pgfqpoint{1.641270in}{0.583153in}}%
\pgfpathlineto{\pgfqpoint{1.686197in}{0.574320in}}%
\pgfpathlineto{\pgfqpoint{1.731123in}{0.567762in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{0.560408in}}%
\pgfpathlineto{\pgfqpoint{1.865903in}{0.554976in}}%
\pgfpathlineto{\pgfqpoint{1.955756in}{0.550120in}}%
\pgfpathlineto{\pgfqpoint{2.112998in}{0.544812in}}%
\pgfpathlineto{\pgfqpoint{2.360094in}{0.538312in}}%
\pgfpathlineto{\pgfqpoint{2.629653in}{0.535612in}}%
\pgfpathlineto{\pgfqpoint{3.370940in}{0.532003in}}%
\pgfpathlineto{\pgfqpoint{4.134691in}{0.539440in}}%
\pgfpathlineto{\pgfqpoint{4.291934in}{0.544062in}}%
\pgfpathlineto{\pgfqpoint{4.404250in}{0.549453in}}%
\pgfpathlineto{\pgfqpoint{4.494103in}{0.555525in}}%
\pgfpathlineto{\pgfqpoint{4.561493in}{0.561863in}}%
\pgfpathlineto{\pgfqpoint{4.628882in}{0.570727in}}%
\pgfpathlineto{\pgfqpoint{4.673809in}{0.578656in}}%
\pgfpathlineto{\pgfqpoint{4.718735in}{0.588947in}}%
\pgfpathlineto{\pgfqpoint{4.763662in}{0.602900in}}%
\pgfpathlineto{\pgfqpoint{4.786125in}{0.611921in}}%
\pgfpathlineto{\pgfqpoint{4.808588in}{0.622832in}}%
\pgfpathlineto{\pgfqpoint{4.831052in}{0.636208in}}%
\pgfpathlineto{\pgfqpoint{4.853515in}{0.652871in}}%
\pgfpathlineto{\pgfqpoint{4.875978in}{0.674068in}}%
\pgfpathlineto{\pgfqpoint{4.898441in}{0.701774in}}%
\pgfpathlineto{\pgfqpoint{4.920905in}{0.739145in}}%
\pgfpathlineto{\pgfqpoint{4.943368in}{0.791139in}}%
\pgfpathlineto{\pgfqpoint{4.965831in}{0.865191in}}%
\pgfpathlineto{\pgfqpoint{4.988294in}{0.971657in}}%
\pgfpathlineto{\pgfqpoint{5.010758in}{1.123518in}}%
\pgfpathlineto{\pgfqpoint{5.033221in}{1.334685in}}%
\pgfpathlineto{\pgfqpoint{5.055684in}{1.616390in}}%
\pgfpathlineto{\pgfqpoint{5.078147in}{1.971754in}}%
\pgfpathlineto{\pgfqpoint{5.100611in}{2.389709in}}%
\pgfpathlineto{\pgfqpoint{5.145537in}{3.276225in}}%
\pgfpathlineto{\pgfqpoint{5.168000in}{3.636490in}}%
\pgfpathlineto{\pgfqpoint{5.190464in}{3.861986in}}%
\pgfpathlineto{\pgfqpoint{5.212927in}{3.909479in}}%
\pgfpathlineto{\pgfqpoint{5.235390in}{3.764722in}}%
\pgfpathlineto{\pgfqpoint{5.257853in}{3.447525in}}%
\pgfpathlineto{\pgfqpoint{5.280317in}{3.006800in}}%
\pgfpathlineto{\pgfqpoint{5.325243in}{2.013511in}}%
\pgfpathlineto{\pgfqpoint{5.347706in}{1.575310in}}%
\pgfpathlineto{\pgfqpoint{5.370170in}{1.221341in}}%
\pgfpathlineto{\pgfqpoint{5.392633in}{0.958874in}}%
\pgfpathlineto{\pgfqpoint{5.415096in}{0.779289in}}%
\pgfpathlineto{\pgfqpoint{5.437559in}{0.665506in}}%
\pgfpathlineto{\pgfqpoint{5.460023in}{0.598586in}}%
\pgfpathlineto{\pgfqpoint{5.482486in}{0.561986in}}%
\pgfpathlineto{\pgfqpoint{5.504949in}{0.543347in}}%
\pgfpathlineto{\pgfqpoint{5.504949in}{0.543347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906944in}{3.653292in}}%
\pgfpathlineto{\pgfqpoint{2.429098in}{3.653292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.459653in}{3.653292in}}{\pgfqpoint{2.459653in}{3.683847in}}%
\pgfpathlineto{\pgfqpoint{2.459653in}{4.117056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.459653in}{4.147611in}}{\pgfqpoint{2.429098in}{4.147611in}}%
\pgfpathlineto{\pgfqpoint{0.906944in}{4.147611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876389in}{4.147611in}}{\pgfqpoint{0.876389in}{4.117056in}}%
\pgfpathlineto{\pgfqpoint{0.876389in}{3.683847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876389in}{3.653292in}}{\pgfqpoint{0.906944in}{3.653292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.023897in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{4.023897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.970425in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+softsign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.799654in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{3.799654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.746182in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+CDF}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/kde_plot_isles.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432529in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.432529in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432529in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171476in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.171476in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171476in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910422in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.910422in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910422in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649368in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.649368in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649368in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388314in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.388314in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.388314in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127261in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.127261in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.127261in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425088in, y=0.469962in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.991384in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.991384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425088in, y=0.933346in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.454768in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.454768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425088in, y=1.396730in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.918152in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.918152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425088in, y=1.860114in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.381536in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.381536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425088in, y=2.323498in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.844920in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.844920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425088in, y=2.786883in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.308304in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.308304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425088in, y=3.250267in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.771688in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.771688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425088in, y=3.713651in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369533in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.539229in}}%
\pgfpathlineto{\pgfqpoint{1.048113in}{0.546639in}}%
\pgfpathlineto{\pgfqpoint{1.070772in}{0.558112in}}%
\pgfpathlineto{\pgfqpoint{1.093431in}{0.575351in}}%
\pgfpathlineto{\pgfqpoint{1.116090in}{0.600481in}}%
\pgfpathlineto{\pgfqpoint{1.138748in}{0.636013in}}%
\pgfpathlineto{\pgfqpoint{1.161407in}{0.684719in}}%
\pgfpathlineto{\pgfqpoint{1.184066in}{0.749421in}}%
\pgfpathlineto{\pgfqpoint{1.206725in}{0.832669in}}%
\pgfpathlineto{\pgfqpoint{1.229383in}{0.936342in}}%
\pgfpathlineto{\pgfqpoint{1.252042in}{1.061201in}}%
\pgfpathlineto{\pgfqpoint{1.274701in}{1.206469in}}%
\pgfpathlineto{\pgfqpoint{1.297360in}{1.369510in}}%
\pgfpathlineto{\pgfqpoint{1.342677in}{1.728537in}}%
\pgfpathlineto{\pgfqpoint{1.365336in}{1.910057in}}%
\pgfpathlineto{\pgfqpoint{1.387995in}{2.081483in}}%
\pgfpathlineto{\pgfqpoint{1.410653in}{2.234078in}}%
\pgfpathlineto{\pgfqpoint{1.433312in}{2.360060in}}%
\pgfpathlineto{\pgfqpoint{1.455971in}{2.453441in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{2.510659in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{2.530891in}}%
\pgfpathlineto{\pgfqpoint{1.523947in}{2.516015in}}%
\pgfpathlineto{\pgfqpoint{1.546606in}{2.470235in}}%
\pgfpathlineto{\pgfqpoint{1.569265in}{2.399445in}}%
\pgfpathlineto{\pgfqpoint{1.591923in}{2.310459in}}%
\pgfpathlineto{\pgfqpoint{1.637241in}{2.105188in}}%
\pgfpathlineto{\pgfqpoint{1.682558in}{1.900961in}}%
\pgfpathlineto{\pgfqpoint{1.705217in}{1.808657in}}%
\pgfpathlineto{\pgfqpoint{1.727876in}{1.725343in}}%
\pgfpathlineto{\pgfqpoint{1.750534in}{1.651532in}}%
\pgfpathlineto{\pgfqpoint{1.773193in}{1.586991in}}%
\pgfpathlineto{\pgfqpoint{1.795852in}{1.531011in}}%
\pgfpathlineto{\pgfqpoint{1.818511in}{1.482633in}}%
\pgfpathlineto{\pgfqpoint{1.841169in}{1.440829in}}%
\pgfpathlineto{\pgfqpoint{1.863828in}{1.404615in}}%
\pgfpathlineto{\pgfqpoint{1.886487in}{1.373116in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{1.345593in}}%
\pgfpathlineto{\pgfqpoint{1.931804in}{1.321440in}}%
\pgfpathlineto{\pgfqpoint{1.954463in}{1.300169in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{1.281386in}}%
\pgfpathlineto{\pgfqpoint{1.999781in}{1.264772in}}%
\pgfpathlineto{\pgfqpoint{2.022439in}{1.250058in}}%
\pgfpathlineto{\pgfqpoint{2.045098in}{1.237015in}}%
\pgfpathlineto{\pgfqpoint{2.067757in}{1.225444in}}%
\pgfpathlineto{\pgfqpoint{2.113074in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{2.158392in}{1.190631in}}%
\pgfpathlineto{\pgfqpoint{2.203709in}{1.178374in}}%
\pgfpathlineto{\pgfqpoint{2.249027in}{1.168608in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{1.160802in}}%
\pgfpathlineto{\pgfqpoint{2.362321in}{1.151631in}}%
\pgfpathlineto{\pgfqpoint{2.475614in}{1.139250in}}%
\pgfpathlineto{\pgfqpoint{2.566249in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{2.634226in}{1.125902in}}%
\pgfpathlineto{\pgfqpoint{2.724861in}{1.122161in}}%
\pgfpathlineto{\pgfqpoint{2.838154in}{1.117887in}}%
\pgfpathlineto{\pgfqpoint{2.951448in}{1.110576in}}%
\pgfpathlineto{\pgfqpoint{3.019424in}{1.106709in}}%
\pgfpathlineto{\pgfqpoint{3.064742in}{1.105696in}}%
\pgfpathlineto{\pgfqpoint{3.110059in}{1.106558in}}%
\pgfpathlineto{\pgfqpoint{3.155377in}{1.109585in}}%
\pgfpathlineto{\pgfqpoint{3.200694in}{1.114874in}}%
\pgfpathlineto{\pgfqpoint{3.246012in}{1.122404in}}%
\pgfpathlineto{\pgfqpoint{3.291329in}{1.132086in}}%
\pgfpathlineto{\pgfqpoint{3.336647in}{1.143767in}}%
\pgfpathlineto{\pgfqpoint{3.381964in}{1.157216in}}%
\pgfpathlineto{\pgfqpoint{3.449941in}{1.180150in}}%
\pgfpathlineto{\pgfqpoint{3.517917in}{1.205937in}}%
\pgfpathlineto{\pgfqpoint{3.585893in}{1.234457in}}%
\pgfpathlineto{\pgfqpoint{3.676528in}{1.275554in}}%
\pgfpathlineto{\pgfqpoint{3.767163in}{1.316340in}}%
\pgfpathlineto{\pgfqpoint{3.857798in}{1.354127in}}%
\pgfpathlineto{\pgfqpoint{3.948433in}{1.391909in}}%
\pgfpathlineto{\pgfqpoint{3.993751in}{1.413126in}}%
\pgfpathlineto{\pgfqpoint{4.039068in}{1.437246in}}%
\pgfpathlineto{\pgfqpoint{4.084386in}{1.464846in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.495871in}}%
\pgfpathlineto{\pgfqpoint{4.175021in}{1.529711in}}%
\pgfpathlineto{\pgfqpoint{4.242997in}{1.584175in}}%
\pgfpathlineto{\pgfqpoint{4.288314in}{1.622763in}}%
\pgfpathlineto{\pgfqpoint{4.333632in}{1.664213in}}%
\pgfpathlineto{\pgfqpoint{4.378949in}{1.710304in}}%
\pgfpathlineto{\pgfqpoint{4.401608in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{4.424267in}{1.762972in}}%
\pgfpathlineto{\pgfqpoint{4.446926in}{1.792232in}}%
\pgfpathlineto{\pgfqpoint{4.469584in}{1.823558in}}%
\pgfpathlineto{\pgfqpoint{4.514902in}{1.892265in}}%
\pgfpathlineto{\pgfqpoint{4.560219in}{1.968104in}}%
\pgfpathlineto{\pgfqpoint{4.605537in}{2.049450in}}%
\pgfpathlineto{\pgfqpoint{4.650854in}{2.135089in}}%
\pgfpathlineto{\pgfqpoint{4.696172in}{2.225381in}}%
\pgfpathlineto{\pgfqpoint{4.741489in}{2.322872in}}%
\pgfpathlineto{\pgfqpoint{4.764148in}{2.375536in}}%
\pgfpathlineto{\pgfqpoint{4.786807in}{2.431397in}}%
\pgfpathlineto{\pgfqpoint{4.832124in}{2.552875in}}%
\pgfpathlineto{\pgfqpoint{4.900101in}{2.744226in}}%
\pgfpathlineto{\pgfqpoint{4.922759in}{2.800457in}}%
\pgfpathlineto{\pgfqpoint{4.945418in}{2.846129in}}%
\pgfpathlineto{\pgfqpoint{4.968077in}{2.876203in}}%
\pgfpathlineto{\pgfqpoint{4.990735in}{2.885528in}}%
\pgfpathlineto{\pgfqpoint{5.013394in}{2.869385in}}%
\pgfpathlineto{\pgfqpoint{5.036053in}{2.824077in}}%
\pgfpathlineto{\pgfqpoint{5.058712in}{2.747480in}}%
\pgfpathlineto{\pgfqpoint{5.081370in}{2.639466in}}%
\pgfpathlineto{\pgfqpoint{5.104029in}{2.502100in}}%
\pgfpathlineto{\pgfqpoint{5.126688in}{2.339589in}}%
\pgfpathlineto{\pgfqpoint{5.149347in}{2.157952in}}%
\pgfpathlineto{\pgfqpoint{5.239982in}{1.389526in}}%
\pgfpathlineto{\pgfqpoint{5.262640in}{1.221768in}}%
\pgfpathlineto{\pgfqpoint{5.285299in}{1.073467in}}%
\pgfpathlineto{\pgfqpoint{5.307958in}{0.946556in}}%
\pgfpathlineto{\pgfqpoint{5.330617in}{0.841340in}}%
\pgfpathlineto{\pgfqpoint{5.353275in}{0.756782in}}%
\pgfpathlineto{\pgfqpoint{5.375934in}{0.690875in}}%
\pgfpathlineto{\pgfqpoint{5.398593in}{0.641034in}}%
\pgfpathlineto{\pgfqpoint{5.421252in}{0.604454in}}%
\pgfpathlineto{\pgfqpoint{5.443910in}{0.578390in}}%
\pgfpathlineto{\pgfqpoint{5.466569in}{0.560358in}}%
\pgfpathlineto{\pgfqpoint{5.489228in}{0.548241in}}%
\pgfpathlineto{\pgfqpoint{5.511887in}{0.540333in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.535318in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.535318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130693in}{0.541863in}}%
\pgfpathlineto{\pgfqpoint{1.152611in}{0.550406in}}%
\pgfpathlineto{\pgfqpoint{1.174530in}{0.563371in}}%
\pgfpathlineto{\pgfqpoint{1.196448in}{0.582540in}}%
\pgfpathlineto{\pgfqpoint{1.218366in}{0.610151in}}%
\pgfpathlineto{\pgfqpoint{1.240284in}{0.648882in}}%
\pgfpathlineto{\pgfqpoint{1.262203in}{0.701774in}}%
\pgfpathlineto{\pgfqpoint{1.284121in}{0.772073in}}%
\pgfpathlineto{\pgfqpoint{1.306039in}{0.862971in}}%
\pgfpathlineto{\pgfqpoint{1.327957in}{0.977248in}}%
\pgfpathlineto{\pgfqpoint{1.349876in}{1.116855in}}%
\pgfpathlineto{\pgfqpoint{1.371794in}{1.282443in}}%
\pgfpathlineto{\pgfqpoint{1.393712in}{1.472938in}}%
\pgfpathlineto{\pgfqpoint{1.415630in}{1.685207in}}%
\pgfpathlineto{\pgfqpoint{1.459467in}{2.151526in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{2.615335in}}%
\pgfpathlineto{\pgfqpoint{1.525222in}{2.820310in}}%
\pgfpathlineto{\pgfqpoint{1.547140in}{2.993594in}}%
\pgfpathlineto{\pgfqpoint{1.569058in}{3.126611in}}%
\pgfpathlineto{\pgfqpoint{1.590977in}{3.213183in}}%
\pgfpathlineto{\pgfqpoint{1.612895in}{3.250103in}}%
\pgfpathlineto{\pgfqpoint{1.634813in}{3.237380in}}%
\pgfpathlineto{\pgfqpoint{1.656731in}{3.178140in}}%
\pgfpathlineto{\pgfqpoint{1.678650in}{3.078181in}}%
\pgfpathlineto{\pgfqpoint{1.700568in}{2.945289in}}%
\pgfpathlineto{\pgfqpoint{1.722486in}{2.788402in}}%
\pgfpathlineto{\pgfqpoint{1.766323in}{2.439048in}}%
\pgfpathlineto{\pgfqpoint{1.810159in}{2.094562in}}%
\pgfpathlineto{\pgfqpoint{1.832078in}{1.938352in}}%
\pgfpathlineto{\pgfqpoint{1.853996in}{1.797109in}}%
\pgfpathlineto{\pgfqpoint{1.875914in}{1.672152in}}%
\pgfpathlineto{\pgfqpoint{1.897832in}{1.563598in}}%
\pgfpathlineto{\pgfqpoint{1.919751in}{1.470676in}}%
\pgfpathlineto{\pgfqpoint{1.941669in}{1.392040in}}%
\pgfpathlineto{\pgfqpoint{1.963587in}{1.326044in}}%
\pgfpathlineto{\pgfqpoint{1.985506in}{1.270959in}}%
\pgfpathlineto{\pgfqpoint{2.007424in}{1.225127in}}%
\pgfpathlineto{\pgfqpoint{2.029342in}{1.187054in}}%
\pgfpathlineto{\pgfqpoint{2.051260in}{1.155456in}}%
\pgfpathlineto{\pgfqpoint{2.073179in}{1.129267in}}%
\pgfpathlineto{\pgfqpoint{2.095097in}{1.107619in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.089806in}}%
\pgfpathlineto{\pgfqpoint{2.138933in}{1.075254in}}%
\pgfpathlineto{\pgfqpoint{2.160852in}{1.063480in}}%
\pgfpathlineto{\pgfqpoint{2.182770in}{1.054062in}}%
\pgfpathlineto{\pgfqpoint{2.204688in}{1.046618in}}%
\pgfpathlineto{\pgfqpoint{2.226607in}{1.040792in}}%
\pgfpathlineto{\pgfqpoint{2.270443in}{1.032669in}}%
\pgfpathlineto{\pgfqpoint{2.336198in}{1.024929in}}%
\pgfpathlineto{\pgfqpoint{2.401953in}{1.017234in}}%
\pgfpathlineto{\pgfqpoint{2.445789in}{1.010428in}}%
\pgfpathlineto{\pgfqpoint{2.489626in}{1.001873in}}%
\pgfpathlineto{\pgfqpoint{2.555381in}{0.986001in}}%
\pgfpathlineto{\pgfqpoint{2.643054in}{0.961364in}}%
\pgfpathlineto{\pgfqpoint{2.730727in}{0.936848in}}%
\pgfpathlineto{\pgfqpoint{2.796482in}{0.920620in}}%
\pgfpathlineto{\pgfqpoint{2.862236in}{0.907018in}}%
\pgfpathlineto{\pgfqpoint{2.906073in}{0.899695in}}%
\pgfpathlineto{\pgfqpoint{2.949910in}{0.894100in}}%
\pgfpathlineto{\pgfqpoint{2.993746in}{0.890643in}}%
\pgfpathlineto{\pgfqpoint{3.037583in}{0.889806in}}%
\pgfpathlineto{\pgfqpoint{3.081419in}{0.892095in}}%
\pgfpathlineto{\pgfqpoint{3.125256in}{0.897984in}}%
\pgfpathlineto{\pgfqpoint{3.169092in}{0.907839in}}%
\pgfpathlineto{\pgfqpoint{3.212929in}{0.921823in}}%
\pgfpathlineto{\pgfqpoint{3.256765in}{0.939813in}}%
\pgfpathlineto{\pgfqpoint{3.300602in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{3.344438in}{0.985861in}}%
\pgfpathlineto{\pgfqpoint{3.410193in}{1.026445in}}%
\pgfpathlineto{\pgfqpoint{3.497866in}{1.084479in}}%
\pgfpathlineto{\pgfqpoint{3.585539in}{1.142820in}}%
\pgfpathlineto{\pgfqpoint{3.629376in}{1.170188in}}%
\pgfpathlineto{\pgfqpoint{3.673212in}{1.195084in}}%
\pgfpathlineto{\pgfqpoint{3.717049in}{1.216742in}}%
\pgfpathlineto{\pgfqpoint{3.760886in}{1.234896in}}%
\pgfpathlineto{\pgfqpoint{3.804722in}{1.249949in}}%
\pgfpathlineto{\pgfqpoint{3.870477in}{1.269058in}}%
\pgfpathlineto{\pgfqpoint{3.936232in}{1.287926in}}%
\pgfpathlineto{\pgfqpoint{4.001987in}{1.309083in}}%
\pgfpathlineto{\pgfqpoint{4.089660in}{1.337647in}}%
\pgfpathlineto{\pgfqpoint{4.133496in}{1.349086in}}%
\pgfpathlineto{\pgfqpoint{4.177333in}{1.357356in}}%
\pgfpathlineto{\pgfqpoint{4.221169in}{1.362749in}}%
\pgfpathlineto{\pgfqpoint{4.286924in}{1.369091in}}%
\pgfpathlineto{\pgfqpoint{4.308842in}{1.372085in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.376215in}}%
\pgfpathlineto{\pgfqpoint{4.352679in}{1.381947in}}%
\pgfpathlineto{\pgfqpoint{4.374597in}{1.389777in}}%
\pgfpathlineto{\pgfqpoint{4.396515in}{1.400234in}}%
\pgfpathlineto{\pgfqpoint{4.418434in}{1.413890in}}%
\pgfpathlineto{\pgfqpoint{4.440352in}{1.431371in}}%
\pgfpathlineto{\pgfqpoint{4.462270in}{1.453377in}}%
\pgfpathlineto{\pgfqpoint{4.484189in}{1.480702in}}%
\pgfpathlineto{\pgfqpoint{4.506107in}{1.514248in}}%
\pgfpathlineto{\pgfqpoint{4.528025in}{1.555048in}}%
\pgfpathlineto{\pgfqpoint{4.549943in}{1.604269in}}%
\pgfpathlineto{\pgfqpoint{4.571862in}{1.663212in}}%
\pgfpathlineto{\pgfqpoint{4.593780in}{1.733291in}}%
\pgfpathlineto{\pgfqpoint{4.615698in}{1.815980in}}%
\pgfpathlineto{\pgfqpoint{4.637616in}{1.912736in}}%
\pgfpathlineto{\pgfqpoint{4.659535in}{2.024875in}}%
\pgfpathlineto{\pgfqpoint{4.681453in}{2.153405in}}%
\pgfpathlineto{\pgfqpoint{4.703371in}{2.298815in}}%
\pgfpathlineto{\pgfqpoint{4.725290in}{2.460835in}}%
\pgfpathlineto{\pgfqpoint{4.747208in}{2.638171in}}%
\pgfpathlineto{\pgfqpoint{4.791044in}{3.027095in}}%
\pgfpathlineto{\pgfqpoint{4.834881in}{3.427147in}}%
\pgfpathlineto{\pgfqpoint{4.856799in}{3.612901in}}%
\pgfpathlineto{\pgfqpoint{4.878717in}{3.777097in}}%
\pgfpathlineto{\pgfqpoint{4.900636in}{3.910214in}}%
\pgfpathlineto{\pgfqpoint{4.922554in}{4.003212in}}%
\pgfpathlineto{\pgfqpoint{4.944472in}{4.048348in}}%
\pgfpathlineto{\pgfqpoint{4.966391in}{4.039980in}}%
\pgfpathlineto{\pgfqpoint{4.988309in}{3.975226in}}%
\pgfpathlineto{\pgfqpoint{5.010227in}{3.854410in}}%
\pgfpathlineto{\pgfqpoint{5.032145in}{3.681186in}}%
\pgfpathlineto{\pgfqpoint{5.054064in}{3.462329in}}%
\pgfpathlineto{\pgfqpoint{5.075982in}{3.207198in}}%
\pgfpathlineto{\pgfqpoint{5.119818in}{2.633511in}}%
\pgfpathlineto{\pgfqpoint{5.163655in}{2.053280in}}%
\pgfpathlineto{\pgfqpoint{5.185573in}{1.786113in}}%
\pgfpathlineto{\pgfqpoint{5.207492in}{1.543883in}}%
\pgfpathlineto{\pgfqpoint{5.229410in}{1.330819in}}%
\pgfpathlineto{\pgfqpoint{5.251328in}{1.148794in}}%
\pgfpathlineto{\pgfqpoint{5.273246in}{0.997625in}}%
\pgfpathlineto{\pgfqpoint{5.295165in}{0.875500in}}%
\pgfpathlineto{\pgfqpoint{5.317083in}{0.779473in}}%
\pgfpathlineto{\pgfqpoint{5.339001in}{0.705951in}}%
\pgfpathlineto{\pgfqpoint{5.360919in}{0.651120in}}%
\pgfpathlineto{\pgfqpoint{5.382838in}{0.611278in}}%
\pgfpathlineto{\pgfqpoint{5.404756in}{0.583063in}}%
\pgfpathlineto{\pgfqpoint{5.426674in}{0.563585in}}%
\pgfpathlineto{\pgfqpoint{5.448593in}{0.550477in}}%
\pgfpathlineto{\pgfqpoint{5.470511in}{0.541875in}}%
\pgfpathlineto{\pgfqpoint{5.492429in}{0.536369in}}%
\pgfpathlineto{\pgfqpoint{5.492429in}{0.536369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906944in}{3.653292in}}%
\pgfpathlineto{\pgfqpoint{2.429098in}{3.653292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.459653in}{3.653292in}}{\pgfqpoint{2.459653in}{3.683847in}}%
\pgfpathlineto{\pgfqpoint{2.459653in}{4.117056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.459653in}{4.147611in}}{\pgfqpoint{2.429098in}{4.147611in}}%
\pgfpathlineto{\pgfqpoint{0.906944in}{4.147611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876389in}{4.147611in}}{\pgfqpoint{0.876389in}{4.117056in}}%
\pgfpathlineto{\pgfqpoint{0.876389in}{3.683847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876389in}{3.653292in}}{\pgfqpoint{0.906944in}{3.653292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.023897in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{4.023897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.970425in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+softsign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.799654in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{3.799654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.746182in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+CDF}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/kde_plot_kvasir.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285288in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.285288in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.285288in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083173in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.083173in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083173in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881057in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.881057in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881057in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678941in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.678941in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.678941in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476826in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.476826in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476826in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274710in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.274710in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.274710in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425088in, y=0.469962in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.175380in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.175380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425088in, y=1.117343in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.822760in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.822760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425088in, y=1.764723in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.470141in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.470141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425088in, y=2.412103in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.117521in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.117521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425088in, y=3.059483in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.764901in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.764901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425088in, y=3.706864in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369533in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.536284in}}%
\pgfpathlineto{\pgfqpoint{1.048113in}{0.546369in}}%
\pgfpathlineto{\pgfqpoint{1.070772in}{0.566170in}}%
\pgfpathlineto{\pgfqpoint{1.093431in}{0.602366in}}%
\pgfpathlineto{\pgfqpoint{1.116090in}{0.663914in}}%
\pgfpathlineto{\pgfqpoint{1.138748in}{0.761168in}}%
\pgfpathlineto{\pgfqpoint{1.161407in}{0.903764in}}%
\pgfpathlineto{\pgfqpoint{1.184066in}{1.097356in}}%
\pgfpathlineto{\pgfqpoint{1.206725in}{1.339952in}}%
\pgfpathlineto{\pgfqpoint{1.274701in}{2.187825in}}%
\pgfpathlineto{\pgfqpoint{1.297360in}{2.414260in}}%
\pgfpathlineto{\pgfqpoint{1.320018in}{2.564726in}}%
\pgfpathlineto{\pgfqpoint{1.342677in}{2.624435in}}%
\pgfpathlineto{\pgfqpoint{1.365336in}{2.593318in}}%
\pgfpathlineto{\pgfqpoint{1.387995in}{2.484838in}}%
\pgfpathlineto{\pgfqpoint{1.410653in}{2.321452in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{1.740194in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{1.571498in}}%
\pgfpathlineto{\pgfqpoint{1.523947in}{1.426774in}}%
\pgfpathlineto{\pgfqpoint{1.546606in}{1.305382in}}%
\pgfpathlineto{\pgfqpoint{1.569265in}{1.204418in}}%
\pgfpathlineto{\pgfqpoint{1.591923in}{1.120339in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.049919in}}%
\pgfpathlineto{\pgfqpoint{1.637241in}{0.990630in}}%
\pgfpathlineto{\pgfqpoint{1.659899in}{0.940619in}}%
\pgfpathlineto{\pgfqpoint{1.682558in}{0.898524in}}%
\pgfpathlineto{\pgfqpoint{1.705217in}{0.863268in}}%
\pgfpathlineto{\pgfqpoint{1.727876in}{0.833909in}}%
\pgfpathlineto{\pgfqpoint{1.750534in}{0.809575in}}%
\pgfpathlineto{\pgfqpoint{1.773193in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{1.795852in}{0.772790in}}%
\pgfpathlineto{\pgfqpoint{1.818511in}{0.758951in}}%
\pgfpathlineto{\pgfqpoint{1.841169in}{0.747392in}}%
\pgfpathlineto{\pgfqpoint{1.863828in}{0.737681in}}%
\pgfpathlineto{\pgfqpoint{1.886487in}{0.729476in}}%
\pgfpathlineto{\pgfqpoint{1.931804in}{0.716577in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{0.707201in}}%
\pgfpathlineto{\pgfqpoint{2.022439in}{0.700518in}}%
\pgfpathlineto{\pgfqpoint{2.067757in}{0.696191in}}%
\pgfpathlineto{\pgfqpoint{2.113074in}{0.694066in}}%
\pgfpathlineto{\pgfqpoint{2.181051in}{0.694160in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.696157in}}%
\pgfpathlineto{\pgfqpoint{2.362321in}{0.694399in}}%
\pgfpathlineto{\pgfqpoint{2.498273in}{0.688690in}}%
\pgfpathlineto{\pgfqpoint{2.566249in}{0.688176in}}%
\pgfpathlineto{\pgfqpoint{2.702202in}{0.690273in}}%
\pgfpathlineto{\pgfqpoint{2.792837in}{0.693105in}}%
\pgfpathlineto{\pgfqpoint{2.860813in}{0.697196in}}%
\pgfpathlineto{\pgfqpoint{2.951448in}{0.705286in}}%
\pgfpathlineto{\pgfqpoint{3.291329in}{0.741748in}}%
\pgfpathlineto{\pgfqpoint{3.336647in}{0.749115in}}%
\pgfpathlineto{\pgfqpoint{3.404623in}{0.763050in}}%
\pgfpathlineto{\pgfqpoint{3.608552in}{0.808422in}}%
\pgfpathlineto{\pgfqpoint{3.744504in}{0.835149in}}%
\pgfpathlineto{\pgfqpoint{3.903116in}{0.866074in}}%
\pgfpathlineto{\pgfqpoint{3.993751in}{0.882947in}}%
\pgfpathlineto{\pgfqpoint{4.175021in}{0.914721in}}%
\pgfpathlineto{\pgfqpoint{4.265656in}{0.934034in}}%
\pgfpathlineto{\pgfqpoint{4.378949in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{4.424267in}{0.972497in}}%
\pgfpathlineto{\pgfqpoint{4.469584in}{0.986831in}}%
\pgfpathlineto{\pgfqpoint{4.514902in}{1.003463in}}%
\pgfpathlineto{\pgfqpoint{4.560219in}{1.022219in}}%
\pgfpathlineto{\pgfqpoint{4.605537in}{1.042858in}}%
\pgfpathlineto{\pgfqpoint{4.650854in}{1.065755in}}%
\pgfpathlineto{\pgfqpoint{4.696172in}{1.092404in}}%
\pgfpathlineto{\pgfqpoint{4.718831in}{1.107885in}}%
\pgfpathlineto{\pgfqpoint{4.741489in}{1.125274in}}%
\pgfpathlineto{\pgfqpoint{4.764148in}{1.144934in}}%
\pgfpathlineto{\pgfqpoint{4.786807in}{1.167208in}}%
\pgfpathlineto{\pgfqpoint{4.809466in}{1.192416in}}%
\pgfpathlineto{\pgfqpoint{4.832124in}{1.220853in}}%
\pgfpathlineto{\pgfqpoint{4.854783in}{1.252832in}}%
\pgfpathlineto{\pgfqpoint{4.877442in}{1.288759in}}%
\pgfpathlineto{\pgfqpoint{4.900101in}{1.329251in}}%
\pgfpathlineto{\pgfqpoint{4.922759in}{1.375303in}}%
\pgfpathlineto{\pgfqpoint{4.945418in}{1.428493in}}%
\pgfpathlineto{\pgfqpoint{4.968077in}{1.491240in}}%
\pgfpathlineto{\pgfqpoint{4.990735in}{1.567140in}}%
\pgfpathlineto{\pgfqpoint{5.013394in}{1.661311in}}%
\pgfpathlineto{\pgfqpoint{5.036053in}{1.780616in}}%
\pgfpathlineto{\pgfqpoint{5.058712in}{1.933354in}}%
\pgfpathlineto{\pgfqpoint{5.081370in}{2.127928in}}%
\pgfpathlineto{\pgfqpoint{5.104029in}{2.370017in}}%
\pgfpathlineto{\pgfqpoint{5.126688in}{2.658315in}}%
\pgfpathlineto{\pgfqpoint{5.172005in}{3.306722in}}%
\pgfpathlineto{\pgfqpoint{5.194664in}{3.597174in}}%
\pgfpathlineto{\pgfqpoint{5.217323in}{3.801805in}}%
\pgfpathlineto{\pgfqpoint{5.239982in}{3.875107in}}%
\pgfpathlineto{\pgfqpoint{5.262640in}{3.788602in}}%
\pgfpathlineto{\pgfqpoint{5.285299in}{3.540763in}}%
\pgfpathlineto{\pgfqpoint{5.307958in}{3.159363in}}%
\pgfpathlineto{\pgfqpoint{5.330617in}{2.694826in}}%
\pgfpathlineto{\pgfqpoint{5.353275in}{2.206998in}}%
\pgfpathlineto{\pgfqpoint{5.375934in}{1.750415in}}%
\pgfpathlineto{\pgfqpoint{5.398593in}{1.363294in}}%
\pgfpathlineto{\pgfqpoint{5.421252in}{1.063222in}}%
\pgfpathlineto{\pgfqpoint{5.443910in}{0.849371in}}%
\pgfpathlineto{\pgfqpoint{5.466569in}{0.708727in}}%
\pgfpathlineto{\pgfqpoint{5.489228in}{0.623148in}}%
\pgfpathlineto{\pgfqpoint{5.511887in}{0.574879in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.549610in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.549610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078716in}{0.535569in}}%
\pgfpathlineto{\pgfqpoint{1.100888in}{0.545305in}}%
\pgfpathlineto{\pgfqpoint{1.123059in}{0.564937in}}%
\pgfpathlineto{\pgfqpoint{1.145231in}{0.601623in}}%
\pgfpathlineto{\pgfqpoint{1.167402in}{0.665056in}}%
\pgfpathlineto{\pgfqpoint{1.189574in}{0.766368in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{0.915443in}}%
\pgfpathlineto{\pgfqpoint{1.233917in}{1.116803in}}%
\pgfpathlineto{\pgfqpoint{1.256089in}{1.365108in}}%
\pgfpathlineto{\pgfqpoint{1.300432in}{1.917829in}}%
\pgfpathlineto{\pgfqpoint{1.322604in}{2.154944in}}%
\pgfpathlineto{\pgfqpoint{1.344775in}{2.318817in}}%
\pgfpathlineto{\pgfqpoint{1.366947in}{2.386748in}}%
\pgfpathlineto{\pgfqpoint{1.389118in}{2.354646in}}%
\pgfpathlineto{\pgfqpoint{1.411290in}{2.237736in}}%
\pgfpathlineto{\pgfqpoint{1.433462in}{2.065154in}}%
\pgfpathlineto{\pgfqpoint{1.477805in}{1.684569in}}%
\pgfpathlineto{\pgfqpoint{1.499976in}{1.525708in}}%
\pgfpathlineto{\pgfqpoint{1.522148in}{1.401955in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{1.311438in}}%
\pgfpathlineto{\pgfqpoint{1.566491in}{1.246911in}}%
\pgfpathlineto{\pgfqpoint{1.588663in}{1.199910in}}%
\pgfpathlineto{\pgfqpoint{1.610834in}{1.163595in}}%
\pgfpathlineto{\pgfqpoint{1.633006in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{1.655178in}{1.109284in}}%
\pgfpathlineto{\pgfqpoint{1.677349in}{1.089764in}}%
\pgfpathlineto{\pgfqpoint{1.699521in}{1.075790in}}%
\pgfpathlineto{\pgfqpoint{1.721692in}{1.067435in}}%
\pgfpathlineto{\pgfqpoint{1.743864in}{1.064025in}}%
\pgfpathlineto{\pgfqpoint{1.766036in}{1.064152in}}%
\pgfpathlineto{\pgfqpoint{1.810379in}{1.067437in}}%
\pgfpathlineto{\pgfqpoint{1.832550in}{1.066881in}}%
\pgfpathlineto{\pgfqpoint{1.854722in}{1.063008in}}%
\pgfpathlineto{\pgfqpoint{1.876894in}{1.055146in}}%
\pgfpathlineto{\pgfqpoint{1.899065in}{1.043212in}}%
\pgfpathlineto{\pgfqpoint{1.921237in}{1.027627in}}%
\pgfpathlineto{\pgfqpoint{1.943408in}{1.009155in}}%
\pgfpathlineto{\pgfqpoint{1.987752in}{0.967290in}}%
\pgfpathlineto{\pgfqpoint{2.032095in}{0.924494in}}%
\pgfpathlineto{\pgfqpoint{2.076438in}{0.885178in}}%
\pgfpathlineto{\pgfqpoint{2.120781in}{0.851140in}}%
\pgfpathlineto{\pgfqpoint{2.142953in}{0.836236in}}%
\pgfpathlineto{\pgfqpoint{2.165124in}{0.822742in}}%
\pgfpathlineto{\pgfqpoint{2.187296in}{0.810651in}}%
\pgfpathlineto{\pgfqpoint{2.209468in}{0.799954in}}%
\pgfpathlineto{\pgfqpoint{2.231639in}{0.790636in}}%
\pgfpathlineto{\pgfqpoint{2.253811in}{0.782666in}}%
\pgfpathlineto{\pgfqpoint{2.275982in}{0.775981in}}%
\pgfpathlineto{\pgfqpoint{2.320326in}{0.766083in}}%
\pgfpathlineto{\pgfqpoint{2.364669in}{0.760029in}}%
\pgfpathlineto{\pgfqpoint{2.409012in}{0.757006in}}%
\pgfpathlineto{\pgfqpoint{2.453355in}{0.756578in}}%
\pgfpathlineto{\pgfqpoint{2.497698in}{0.758535in}}%
\pgfpathlineto{\pgfqpoint{2.564213in}{0.764916in}}%
\pgfpathlineto{\pgfqpoint{2.630728in}{0.772132in}}%
\pgfpathlineto{\pgfqpoint{2.675071in}{0.774822in}}%
\pgfpathlineto{\pgfqpoint{2.719414in}{0.774051in}}%
\pgfpathlineto{\pgfqpoint{2.763758in}{0.768970in}}%
\pgfpathlineto{\pgfqpoint{2.808101in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{2.918959in}{0.732955in}}%
\pgfpathlineto{\pgfqpoint{2.963302in}{0.725027in}}%
\pgfpathlineto{\pgfqpoint{3.029817in}{0.716236in}}%
\pgfpathlineto{\pgfqpoint{3.162846in}{0.701475in}}%
\pgfpathlineto{\pgfqpoint{3.207190in}{0.697962in}}%
\pgfpathlineto{\pgfqpoint{3.251533in}{0.696457in}}%
\pgfpathlineto{\pgfqpoint{3.295876in}{0.697655in}}%
\pgfpathlineto{\pgfqpoint{3.340219in}{0.701823in}}%
\pgfpathlineto{\pgfqpoint{3.384563in}{0.708787in}}%
\pgfpathlineto{\pgfqpoint{3.428906in}{0.718144in}}%
\pgfpathlineto{\pgfqpoint{3.473249in}{0.729469in}}%
\pgfpathlineto{\pgfqpoint{3.539764in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{3.850166in}{0.847438in}}%
\pgfpathlineto{\pgfqpoint{3.916681in}{0.869978in}}%
\pgfpathlineto{\pgfqpoint{3.938853in}{0.876344in}}%
\pgfpathlineto{\pgfqpoint{3.961024in}{0.881542in}}%
\pgfpathlineto{\pgfqpoint{3.983196in}{0.885190in}}%
\pgfpathlineto{\pgfqpoint{4.005367in}{0.886961in}}%
\pgfpathlineto{\pgfqpoint{4.027539in}{0.886645in}}%
\pgfpathlineto{\pgfqpoint{4.049711in}{0.884223in}}%
\pgfpathlineto{\pgfqpoint{4.071882in}{0.879908in}}%
\pgfpathlineto{\pgfqpoint{4.116225in}{0.867590in}}%
\pgfpathlineto{\pgfqpoint{4.160569in}{0.854914in}}%
\pgfpathlineto{\pgfqpoint{4.182740in}{0.850060in}}%
\pgfpathlineto{\pgfqpoint{4.204912in}{0.846728in}}%
\pgfpathlineto{\pgfqpoint{4.227083in}{0.845025in}}%
\pgfpathlineto{\pgfqpoint{4.249255in}{0.844828in}}%
\pgfpathlineto{\pgfqpoint{4.293598in}{0.847672in}}%
\pgfpathlineto{\pgfqpoint{4.470971in}{0.866570in}}%
\pgfpathlineto{\pgfqpoint{4.493143in}{0.871902in}}%
\pgfpathlineto{\pgfqpoint{4.515314in}{0.879220in}}%
\pgfpathlineto{\pgfqpoint{4.537486in}{0.888861in}}%
\pgfpathlineto{\pgfqpoint{4.559657in}{0.901082in}}%
\pgfpathlineto{\pgfqpoint{4.581829in}{0.916064in}}%
\pgfpathlineto{\pgfqpoint{4.604001in}{0.933946in}}%
\pgfpathlineto{\pgfqpoint{4.626172in}{0.954855in}}%
\pgfpathlineto{\pgfqpoint{4.648344in}{0.978953in}}%
\pgfpathlineto{\pgfqpoint{4.670515in}{1.006475in}}%
\pgfpathlineto{\pgfqpoint{4.692687in}{1.037773in}}%
\pgfpathlineto{\pgfqpoint{4.714859in}{1.073340in}}%
\pgfpathlineto{\pgfqpoint{4.737030in}{1.113843in}}%
\pgfpathlineto{\pgfqpoint{4.759202in}{1.160148in}}%
\pgfpathlineto{\pgfqpoint{4.781373in}{1.213361in}}%
\pgfpathlineto{\pgfqpoint{4.803545in}{1.274913in}}%
\pgfpathlineto{\pgfqpoint{4.825717in}{1.346695in}}%
\pgfpathlineto{\pgfqpoint{4.847888in}{1.431224in}}%
\pgfpathlineto{\pgfqpoint{4.870060in}{1.531817in}}%
\pgfpathlineto{\pgfqpoint{4.892231in}{1.652674in}}%
\pgfpathlineto{\pgfqpoint{4.914403in}{1.798754in}}%
\pgfpathlineto{\pgfqpoint{4.936575in}{1.975288in}}%
\pgfpathlineto{\pgfqpoint{4.958746in}{2.186777in}}%
\pgfpathlineto{\pgfqpoint{4.980918in}{2.435368in}}%
\pgfpathlineto{\pgfqpoint{5.003089in}{2.718661in}}%
\pgfpathlineto{\pgfqpoint{5.069604in}{3.638008in}}%
\pgfpathlineto{\pgfqpoint{5.091776in}{3.877614in}}%
\pgfpathlineto{\pgfqpoint{5.113947in}{4.024809in}}%
\pgfpathlineto{\pgfqpoint{5.136119in}{4.048142in}}%
\pgfpathlineto{\pgfqpoint{5.158291in}{3.929838in}}%
\pgfpathlineto{\pgfqpoint{5.180462in}{3.671872in}}%
\pgfpathlineto{\pgfqpoint{5.202634in}{3.297498in}}%
\pgfpathlineto{\pgfqpoint{5.224805in}{2.847160in}}%
\pgfpathlineto{\pgfqpoint{5.269149in}{1.912587in}}%
\pgfpathlineto{\pgfqpoint{5.291320in}{1.511608in}}%
\pgfpathlineto{\pgfqpoint{5.313492in}{1.187403in}}%
\pgfpathlineto{\pgfqpoint{5.335663in}{0.944667in}}%
\pgfpathlineto{\pgfqpoint{5.357835in}{0.775908in}}%
\pgfpathlineto{\pgfqpoint{5.380007in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{5.402178in}{0.601013in}}%
\pgfpathlineto{\pgfqpoint{5.424350in}{0.564089in}}%
\pgfpathlineto{\pgfqpoint{5.446521in}{0.544747in}}%
\pgfpathlineto{\pgfqpoint{5.468693in}{0.535293in}}%
\pgfpathlineto{\pgfqpoint{5.490865in}{0.530978in}}%
\pgfpathlineto{\pgfqpoint{5.490865in}{0.530978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906944in}{3.653292in}}%
\pgfpathlineto{\pgfqpoint{2.429098in}{3.653292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.459653in}{3.653292in}}{\pgfqpoint{2.459653in}{3.683847in}}%
\pgfpathlineto{\pgfqpoint{2.459653in}{4.117056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.459653in}{4.147611in}}{\pgfqpoint{2.429098in}{4.147611in}}%
\pgfpathlineto{\pgfqpoint{0.906944in}{4.147611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876389in}{4.147611in}}{\pgfqpoint{0.876389in}{4.117056in}}%
\pgfpathlineto{\pgfqpoint{0.876389in}{3.683847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876389in}{3.653292in}}{\pgfqpoint{0.906944in}{3.653292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.023897in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{4.023897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.970425in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+softsign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.799654in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{3.799654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.746182in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+CDF}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/kde_plot_msd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430228in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.430228in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430228in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170137in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.170137in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170137in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910046in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.910046in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910046in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649955in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.649955in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649955in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389863in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.389863in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.389863in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129772in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.129772in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.129772in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425088in, y=0.469962in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.048352in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.048352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425088in, y=0.990315in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.568705in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.568705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425088in, y=1.510667in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.089057in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.089057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425088in, y=2.031020in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.609410in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.609410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425088in, y=2.551372in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.129762in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.129762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425088in, y=3.071725in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.650115in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.650115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425088in, y=3.592077in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.170467in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.170467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425088in, y=4.112430in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369533in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.537289in}}%
\pgfpathlineto{\pgfqpoint{1.048113in}{0.543254in}}%
\pgfpathlineto{\pgfqpoint{1.070772in}{0.552361in}}%
\pgfpathlineto{\pgfqpoint{1.093431in}{0.565835in}}%
\pgfpathlineto{\pgfqpoint{1.116090in}{0.585148in}}%
\pgfpathlineto{\pgfqpoint{1.138748in}{0.611955in}}%
\pgfpathlineto{\pgfqpoint{1.161407in}{0.647958in}}%
\pgfpathlineto{\pgfqpoint{1.184066in}{0.694719in}}%
\pgfpathlineto{\pgfqpoint{1.206725in}{0.753389in}}%
\pgfpathlineto{\pgfqpoint{1.229383in}{0.824419in}}%
\pgfpathlineto{\pgfqpoint{1.252042in}{0.907261in}}%
\pgfpathlineto{\pgfqpoint{1.274701in}{1.000144in}}%
\pgfpathlineto{\pgfqpoint{1.342677in}{1.301847in}}%
\pgfpathlineto{\pgfqpoint{1.365336in}{1.392614in}}%
\pgfpathlineto{\pgfqpoint{1.387995in}{1.468757in}}%
\pgfpathlineto{\pgfqpoint{1.410653in}{1.525141in}}%
\pgfpathlineto{\pgfqpoint{1.433312in}{1.557982in}}%
\pgfpathlineto{\pgfqpoint{1.455971in}{1.565315in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{1.505792in}}%
\pgfpathlineto{\pgfqpoint{1.523947in}{1.444812in}}%
\pgfpathlineto{\pgfqpoint{1.546606in}{1.369254in}}%
\pgfpathlineto{\pgfqpoint{1.591923in}{1.196495in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{1.109650in}}%
\pgfpathlineto{\pgfqpoint{1.637241in}{1.028023in}}%
\pgfpathlineto{\pgfqpoint{1.659899in}{0.954350in}}%
\pgfpathlineto{\pgfqpoint{1.682558in}{0.890185in}}%
\pgfpathlineto{\pgfqpoint{1.705217in}{0.836034in}}%
\pgfpathlineto{\pgfqpoint{1.727876in}{0.791571in}}%
\pgfpathlineto{\pgfqpoint{1.750534in}{0.755902in}}%
\pgfpathlineto{\pgfqpoint{1.773193in}{0.727809in}}%
\pgfpathlineto{\pgfqpoint{1.795852in}{0.705966in}}%
\pgfpathlineto{\pgfqpoint{1.818511in}{0.689087in}}%
\pgfpathlineto{\pgfqpoint{1.841169in}{0.676032in}}%
\pgfpathlineto{\pgfqpoint{1.863828in}{0.665843in}}%
\pgfpathlineto{\pgfqpoint{1.886487in}{0.657765in}}%
\pgfpathlineto{\pgfqpoint{1.931804in}{0.645786in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{0.637139in}}%
\pgfpathlineto{\pgfqpoint{2.045098in}{0.627449in}}%
\pgfpathlineto{\pgfqpoint{2.113074in}{0.620025in}}%
\pgfpathlineto{\pgfqpoint{2.203709in}{0.612447in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.607063in}}%
\pgfpathlineto{\pgfqpoint{2.384979in}{0.603691in}}%
\pgfpathlineto{\pgfqpoint{2.498273in}{0.601693in}}%
\pgfpathlineto{\pgfqpoint{3.019424in}{0.597995in}}%
\pgfpathlineto{\pgfqpoint{3.200694in}{0.596706in}}%
\pgfpathlineto{\pgfqpoint{3.336647in}{0.596298in}}%
\pgfpathlineto{\pgfqpoint{3.449941in}{0.598513in}}%
\pgfpathlineto{\pgfqpoint{3.631211in}{0.604794in}}%
\pgfpathlineto{\pgfqpoint{3.993751in}{0.619835in}}%
\pgfpathlineto{\pgfqpoint{4.175021in}{0.630445in}}%
\pgfpathlineto{\pgfqpoint{4.288314in}{0.639091in}}%
\pgfpathlineto{\pgfqpoint{4.378949in}{0.648573in}}%
\pgfpathlineto{\pgfqpoint{4.446926in}{0.658140in}}%
\pgfpathlineto{\pgfqpoint{4.492243in}{0.666297in}}%
\pgfpathlineto{\pgfqpoint{4.537561in}{0.676560in}}%
\pgfpathlineto{\pgfqpoint{4.582878in}{0.690035in}}%
\pgfpathlineto{\pgfqpoint{4.605537in}{0.698602in}}%
\pgfpathlineto{\pgfqpoint{4.628196in}{0.708968in}}%
\pgfpathlineto{\pgfqpoint{4.650854in}{0.721827in}}%
\pgfpathlineto{\pgfqpoint{4.673513in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{4.696172in}{0.759518in}}%
\pgfpathlineto{\pgfqpoint{4.718831in}{0.787803in}}%
\pgfpathlineto{\pgfqpoint{4.741489in}{0.825733in}}%
\pgfpathlineto{\pgfqpoint{4.764148in}{0.876746in}}%
\pgfpathlineto{\pgfqpoint{4.786807in}{0.945035in}}%
\pgfpathlineto{\pgfqpoint{4.809466in}{1.035411in}}%
\pgfpathlineto{\pgfqpoint{4.832124in}{1.152987in}}%
\pgfpathlineto{\pgfqpoint{4.854783in}{1.302639in}}%
\pgfpathlineto{\pgfqpoint{4.877442in}{1.488265in}}%
\pgfpathlineto{\pgfqpoint{4.900101in}{1.711857in}}%
\pgfpathlineto{\pgfqpoint{4.922759in}{1.972522in}}%
\pgfpathlineto{\pgfqpoint{4.945418in}{2.265606in}}%
\pgfpathlineto{\pgfqpoint{5.036053in}{3.520296in}}%
\pgfpathlineto{\pgfqpoint{5.058712in}{3.765165in}}%
\pgfpathlineto{\pgfqpoint{5.081370in}{3.943737in}}%
\pgfpathlineto{\pgfqpoint{5.104029in}{4.041098in}}%
\pgfpathlineto{\pgfqpoint{5.126688in}{4.048232in}}%
\pgfpathlineto{\pgfqpoint{5.149347in}{3.963285in}}%
\pgfpathlineto{\pgfqpoint{5.172005in}{3.791891in}}%
\pgfpathlineto{\pgfqpoint{5.194664in}{3.546476in}}%
\pgfpathlineto{\pgfqpoint{5.217323in}{3.244670in}}%
\pgfpathlineto{\pgfqpoint{5.262640in}{2.555103in}}%
\pgfpathlineto{\pgfqpoint{5.285299in}{2.208227in}}%
\pgfpathlineto{\pgfqpoint{5.307958in}{1.882746in}}%
\pgfpathlineto{\pgfqpoint{5.330617in}{1.590465in}}%
\pgfpathlineto{\pgfqpoint{5.353275in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{5.375934in}{1.129220in}}%
\pgfpathlineto{\pgfqpoint{5.398593in}{0.961766in}}%
\pgfpathlineto{\pgfqpoint{5.421252in}{0.832343in}}%
\pgfpathlineto{\pgfqpoint{5.443910in}{0.735657in}}%
\pgfpathlineto{\pgfqpoint{5.466569in}{0.665781in}}%
\pgfpathlineto{\pgfqpoint{5.489228in}{0.616897in}}%
\pgfpathlineto{\pgfqpoint{5.511887in}{0.583773in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.562025in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.562025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086796in}{0.532863in}}%
\pgfpathlineto{\pgfqpoint{1.108766in}{0.536254in}}%
\pgfpathlineto{\pgfqpoint{1.130736in}{0.541611in}}%
\pgfpathlineto{\pgfqpoint{1.152706in}{0.549808in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.196647in}{0.579372in}}%
\pgfpathlineto{\pgfqpoint{1.218617in}{0.603548in}}%
\pgfpathlineto{\pgfqpoint{1.240587in}{0.635999in}}%
\pgfpathlineto{\pgfqpoint{1.262557in}{0.678105in}}%
\pgfpathlineto{\pgfqpoint{1.284527in}{0.730874in}}%
\pgfpathlineto{\pgfqpoint{1.306497in}{0.794689in}}%
\pgfpathlineto{\pgfqpoint{1.328467in}{0.869065in}}%
\pgfpathlineto{\pgfqpoint{1.350437in}{0.952469in}}%
\pgfpathlineto{\pgfqpoint{1.438317in}{1.309401in}}%
\pgfpathlineto{\pgfqpoint{1.460287in}{1.381978in}}%
\pgfpathlineto{\pgfqpoint{1.482257in}{1.438979in}}%
\pgfpathlineto{\pgfqpoint{1.504227in}{1.477359in}}%
\pgfpathlineto{\pgfqpoint{1.526197in}{1.495495in}}%
\pgfpathlineto{\pgfqpoint{1.548167in}{1.493328in}}%
\pgfpathlineto{\pgfqpoint{1.570138in}{1.472288in}}%
\pgfpathlineto{\pgfqpoint{1.592108in}{1.435043in}}%
\pgfpathlineto{\pgfqpoint{1.614078in}{1.385106in}}%
\pgfpathlineto{\pgfqpoint{1.636048in}{1.326388in}}%
\pgfpathlineto{\pgfqpoint{1.723928in}{1.073973in}}%
\pgfpathlineto{\pgfqpoint{1.745898in}{1.018738in}}%
\pgfpathlineto{\pgfqpoint{1.767868in}{0.969054in}}%
\pgfpathlineto{\pgfqpoint{1.789838in}{0.925070in}}%
\pgfpathlineto{\pgfqpoint{1.811808in}{0.886550in}}%
\pgfpathlineto{\pgfqpoint{1.833778in}{0.853027in}}%
\pgfpathlineto{\pgfqpoint{1.855748in}{0.823915in}}%
\pgfpathlineto{\pgfqpoint{1.877718in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{1.899688in}{0.776511in}}%
\pgfpathlineto{\pgfqpoint{1.921658in}{0.757128in}}%
\pgfpathlineto{\pgfqpoint{1.943628in}{0.740017in}}%
\pgfpathlineto{\pgfqpoint{1.965599in}{0.724821in}}%
\pgfpathlineto{\pgfqpoint{1.987569in}{0.711250in}}%
\pgfpathlineto{\pgfqpoint{2.031509in}{0.688107in}}%
\pgfpathlineto{\pgfqpoint{2.075449in}{0.669236in}}%
\pgfpathlineto{\pgfqpoint{2.119389in}{0.653723in}}%
\pgfpathlineto{\pgfqpoint{2.163329in}{0.640890in}}%
\pgfpathlineto{\pgfqpoint{2.207269in}{0.630185in}}%
\pgfpathlineto{\pgfqpoint{2.273179in}{0.617123in}}%
\pgfpathlineto{\pgfqpoint{2.339089in}{0.606641in}}%
\pgfpathlineto{\pgfqpoint{2.426970in}{0.595532in}}%
\pgfpathlineto{\pgfqpoint{2.514850in}{0.586965in}}%
\pgfpathlineto{\pgfqpoint{2.646670in}{0.576945in}}%
\pgfpathlineto{\pgfqpoint{2.822431in}{0.565519in}}%
\pgfpathlineto{\pgfqpoint{2.932281in}{0.560460in}}%
\pgfpathlineto{\pgfqpoint{3.108041in}{0.554971in}}%
\pgfpathlineto{\pgfqpoint{3.239862in}{0.552665in}}%
\pgfpathlineto{\pgfqpoint{3.327742in}{0.553203in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{0.556084in}}%
\pgfpathlineto{\pgfqpoint{3.635323in}{0.564020in}}%
\pgfpathlineto{\pgfqpoint{3.789113in}{0.571677in}}%
\pgfpathlineto{\pgfqpoint{3.855023in}{0.576635in}}%
\pgfpathlineto{\pgfqpoint{3.920933in}{0.583554in}}%
\pgfpathlineto{\pgfqpoint{3.986844in}{0.592802in}}%
\pgfpathlineto{\pgfqpoint{4.052754in}{0.604393in}}%
\pgfpathlineto{\pgfqpoint{4.118664in}{0.618203in}}%
\pgfpathlineto{\pgfqpoint{4.184574in}{0.634407in}}%
\pgfpathlineto{\pgfqpoint{4.228514in}{0.646962in}}%
\pgfpathlineto{\pgfqpoint{4.272454in}{0.661519in}}%
\pgfpathlineto{\pgfqpoint{4.316394in}{0.678885in}}%
\pgfpathlineto{\pgfqpoint{4.360334in}{0.700182in}}%
\pgfpathlineto{\pgfqpoint{4.382305in}{0.712765in}}%
\pgfpathlineto{\pgfqpoint{4.404275in}{0.726950in}}%
\pgfpathlineto{\pgfqpoint{4.426245in}{0.743025in}}%
\pgfpathlineto{\pgfqpoint{4.448215in}{0.761332in}}%
\pgfpathlineto{\pgfqpoint{4.470185in}{0.782283in}}%
\pgfpathlineto{\pgfqpoint{4.492155in}{0.806375in}}%
\pgfpathlineto{\pgfqpoint{4.514125in}{0.834212in}}%
\pgfpathlineto{\pgfqpoint{4.536095in}{0.866533in}}%
\pgfpathlineto{\pgfqpoint{4.558065in}{0.904242in}}%
\pgfpathlineto{\pgfqpoint{4.580035in}{0.948450in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{1.000513in}}%
\pgfpathlineto{\pgfqpoint{4.623975in}{1.062073in}}%
\pgfpathlineto{\pgfqpoint{4.645945in}{1.135083in}}%
\pgfpathlineto{\pgfqpoint{4.667915in}{1.221806in}}%
\pgfpathlineto{\pgfqpoint{4.689885in}{1.324754in}}%
\pgfpathlineto{\pgfqpoint{4.711855in}{1.446562in}}%
\pgfpathlineto{\pgfqpoint{4.733825in}{1.589742in}}%
\pgfpathlineto{\pgfqpoint{4.755795in}{1.756334in}}%
\pgfpathlineto{\pgfqpoint{4.777766in}{1.947415in}}%
\pgfpathlineto{\pgfqpoint{4.799736in}{2.162541in}}%
\pgfpathlineto{\pgfqpoint{4.821706in}{2.399142in}}%
\pgfpathlineto{\pgfqpoint{4.865646in}{2.912985in}}%
\pgfpathlineto{\pgfqpoint{4.887616in}{3.170978in}}%
\pgfpathlineto{\pgfqpoint{4.909586in}{3.412440in}}%
\pgfpathlineto{\pgfqpoint{4.931556in}{3.622313in}}%
\pgfpathlineto{\pgfqpoint{4.953526in}{3.785408in}}%
\pgfpathlineto{\pgfqpoint{4.975496in}{3.888077in}}%
\pgfpathlineto{\pgfqpoint{4.997466in}{3.919927in}}%
\pgfpathlineto{\pgfqpoint{5.019436in}{3.875283in}}%
\pgfpathlineto{\pgfqpoint{5.041406in}{3.754150in}}%
\pgfpathlineto{\pgfqpoint{5.063376in}{3.562450in}}%
\pgfpathlineto{\pgfqpoint{5.085346in}{3.311471in}}%
\pgfpathlineto{\pgfqpoint{5.107316in}{3.016607in}}%
\pgfpathlineto{\pgfqpoint{5.195197in}{1.747736in}}%
\pgfpathlineto{\pgfqpoint{5.217167in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{5.239137in}{1.253031in}}%
\pgfpathlineto{\pgfqpoint{5.261107in}{1.064134in}}%
\pgfpathlineto{\pgfqpoint{5.283077in}{0.913480in}}%
\pgfpathlineto{\pgfqpoint{5.305047in}{0.797450in}}%
\pgfpathlineto{\pgfqpoint{5.327017in}{0.711082in}}%
\pgfpathlineto{\pgfqpoint{5.348987in}{0.648908in}}%
\pgfpathlineto{\pgfqpoint{5.370957in}{0.605601in}}%
\pgfpathlineto{\pgfqpoint{5.392927in}{0.576399in}}%
\pgfpathlineto{\pgfqpoint{5.414897in}{0.557331in}}%
\pgfpathlineto{\pgfqpoint{5.436867in}{0.545271in}}%
\pgfpathlineto{\pgfqpoint{5.458837in}{0.537881in}}%
\pgfpathlineto{\pgfqpoint{5.458837in}{0.537881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906944in}{3.653292in}}%
\pgfpathlineto{\pgfqpoint{2.429098in}{3.653292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.459653in}{3.653292in}}{\pgfqpoint{2.459653in}{3.683847in}}%
\pgfpathlineto{\pgfqpoint{2.459653in}{4.117056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.459653in}{4.147611in}}{\pgfqpoint{2.429098in}{4.147611in}}%
\pgfpathlineto{\pgfqpoint{0.906944in}{4.147611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876389in}{4.147611in}}{\pgfqpoint{0.876389in}{4.117056in}}%
\pgfpathlineto{\pgfqpoint{0.876389in}{3.683847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876389in}{3.653292in}}{\pgfqpoint{0.906944in}{3.653292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.023897in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{4.023897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.970425in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+softsign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.799654in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{3.799654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.746182in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BCE+CDF}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/loss_function_Arctan.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835390in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{1.835390in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835390in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942384in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{2.942384in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942384in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049379in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{4.049379in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.049379in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156373in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{5.156373in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156373in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=0.341295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.843161in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.843161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=0.785123in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{1.419839in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.419839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=1.361802in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{1.996518in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.996518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=1.938481in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.573197in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.573197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.515160in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{3.149876in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.149876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=3.091838in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{3.726555in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.726555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=3.668517in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.303234in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.303234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=4.245196in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341295in,y=2.543344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019410in}{4.240340in}}%
\pgfpathlineto{\pgfqpoint{1.045955in}{4.139659in}}%
\pgfpathlineto{\pgfqpoint{1.073706in}{4.043034in}}%
\pgfpathlineto{\pgfqpoint{1.102701in}{3.950040in}}%
\pgfpathlineto{\pgfqpoint{1.132937in}{3.860446in}}%
\pgfpathlineto{\pgfqpoint{1.164536in}{3.773701in}}%
\pgfpathlineto{\pgfqpoint{1.197526in}{3.689602in}}%
\pgfpathlineto{\pgfqpoint{1.231705in}{3.608493in}}%
\pgfpathlineto{\pgfqpoint{1.267610in}{3.529018in}}%
\pgfpathlineto{\pgfqpoint{1.304874in}{3.451944in}}%
\pgfpathlineto{\pgfqpoint{1.343462in}{3.377216in}}%
\pgfpathlineto{\pgfqpoint{1.383399in}{3.304658in}}%
\pgfpathlineto{\pgfqpoint{1.425436in}{3.232916in}}%
\pgfpathlineto{\pgfqpoint{1.468650in}{3.163540in}}%
\pgfpathlineto{\pgfqpoint{1.514036in}{3.094909in}}%
\pgfpathlineto{\pgfqpoint{1.560506in}{3.028631in}}%
\pgfpathlineto{\pgfqpoint{1.609401in}{2.962776in}}%
\pgfpathlineto{\pgfqpoint{1.659504in}{2.898982in}}%
\pgfpathlineto{\pgfqpoint{1.711444in}{2.836373in}}%
\pgfpathlineto{\pgfqpoint{1.766186in}{2.773872in}}%
\pgfpathlineto{\pgfqpoint{1.822232in}{2.713209in}}%
\pgfpathlineto{\pgfqpoint{1.880610in}{2.653241in}}%
\pgfpathlineto{\pgfqpoint{1.941090in}{2.594236in}}%
\pgfpathlineto{\pgfqpoint{2.005216in}{2.534806in}}%
\pgfpathlineto{\pgfqpoint{2.071041in}{2.476828in}}%
\pgfpathlineto{\pgfqpoint{2.140271in}{2.418840in}}%
\pgfpathlineto{\pgfqpoint{2.212842in}{2.361030in}}%
\pgfpathlineto{\pgfqpoint{2.286094in}{2.305476in}}%
\pgfpathlineto{\pgfqpoint{2.364701in}{2.248695in}}%
\pgfpathlineto{\pgfqpoint{2.446023in}{2.192753in}}%
\pgfpathlineto{\pgfqpoint{2.529689in}{2.137899in}}%
\pgfpathlineto{\pgfqpoint{2.618504in}{2.082388in}}%
\pgfpathlineto{\pgfqpoint{2.709022in}{2.028435in}}%
\pgfpathlineto{\pgfqpoint{2.804220in}{1.974291in}}%
\pgfpathlineto{\pgfqpoint{2.903874in}{1.920210in}}%
\pgfpathlineto{\pgfqpoint{3.007622in}{1.866478in}}%
\pgfpathlineto{\pgfqpoint{3.114961in}{1.813401in}}%
\pgfpathlineto{\pgfqpoint{3.225249in}{1.761297in}}%
\pgfpathlineto{\pgfqpoint{3.341910in}{1.708629in}}%
\pgfpathlineto{\pgfqpoint{3.464166in}{1.655901in}}%
\pgfpathlineto{\pgfqpoint{3.590945in}{1.603654in}}%
\pgfpathlineto{\pgfqpoint{3.725069in}{1.550842in}}%
\pgfpathlineto{\pgfqpoint{3.864680in}{1.498323in}}%
\pgfpathlineto{\pgfqpoint{4.007527in}{1.446953in}}%
\pgfpathlineto{\pgfqpoint{4.158466in}{1.395049in}}%
\pgfpathlineto{\pgfqpoint{4.316820in}{1.342995in}}%
\pgfpathlineto{\pgfqpoint{4.480434in}{1.291571in}}%
\pgfpathlineto{\pgfqpoint{4.651223in}{1.240232in}}%
\pgfpathlineto{\pgfqpoint{4.829408in}{1.188998in}}%
\pgfpathlineto{\pgfqpoint{5.015724in}{1.137754in}}%
\pgfpathlineto{\pgfqpoint{5.209703in}{1.086717in}}%
\pgfpathlineto{\pgfqpoint{5.412495in}{1.035671in}}%
\pgfpathlineto{\pgfqpoint{5.624706in}{0.984568in}}%
\pgfpathlineto{\pgfqpoint{5.845951in}{0.933595in}}%
\pgfpathlineto{\pgfqpoint{5.972353in}{0.905454in}}%
\pgfpathlineto{\pgfqpoint{5.972353in}{0.905454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019410in}{1.878426in}}%
\pgfpathlineto{\pgfqpoint{1.197526in}{1.809292in}}%
\pgfpathlineto{\pgfqpoint{1.375129in}{1.742737in}}%
\pgfpathlineto{\pgfqpoint{1.552698in}{1.678568in}}%
\pgfpathlineto{\pgfqpoint{1.729519in}{1.617029in}}%
\pgfpathlineto{\pgfqpoint{1.906124in}{1.557915in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.501636in}}%
\pgfpathlineto{\pgfqpoint{2.256167in}{1.447687in}}%
\pgfpathlineto{\pgfqpoint{2.431619in}{1.395909in}}%
\pgfpathlineto{\pgfqpoint{2.605500in}{1.346881in}}%
\pgfpathlineto{\pgfqpoint{2.779100in}{1.300203in}}%
\pgfpathlineto{\pgfqpoint{2.953343in}{1.255634in}}%
\pgfpathlineto{\pgfqpoint{3.127083in}{1.213469in}}%
\pgfpathlineto{\pgfqpoint{3.300036in}{1.173754in}}%
\pgfpathlineto{\pgfqpoint{3.472622in}{1.136367in}}%
\pgfpathlineto{\pgfqpoint{3.645655in}{1.101135in}}%
\pgfpathlineto{\pgfqpoint{3.819937in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{3.991956in}{1.037394in}}%
\pgfpathlineto{\pgfqpoint{4.165772in}{1.008805in}}%
\pgfpathlineto{\pgfqpoint{4.340288in}{0.982389in}}%
\pgfpathlineto{\pgfqpoint{4.513481in}{0.958440in}}%
\pgfpathlineto{\pgfqpoint{4.685242in}{0.936920in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.917515in}}%
\pgfpathlineto{\pgfqpoint{5.029902in}{0.900439in}}%
\pgfpathlineto{\pgfqpoint{5.201605in}{0.885602in}}%
\pgfpathlineto{\pgfqpoint{5.373532in}{0.872970in}}%
\pgfpathlineto{\pgfqpoint{5.545665in}{0.862553in}}%
\pgfpathlineto{\pgfqpoint{5.717550in}{0.854376in}}%
\pgfpathlineto{\pgfqpoint{5.889437in}{0.848425in}}%
\pgfpathlineto{\pgfqpoint{5.972353in}{0.846349in}}%
\pgfpathlineto{\pgfqpoint{5.972353in}{0.846349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019410in}{1.881295in}}%
\pgfpathlineto{\pgfqpoint{1.156558in}{1.830892in}}%
\pgfpathlineto{\pgfqpoint{1.297966in}{1.781295in}}%
\pgfpathlineto{\pgfqpoint{1.444112in}{1.732395in}}%
\pgfpathlineto{\pgfqpoint{1.595036in}{1.684239in}}%
\pgfpathlineto{\pgfqpoint{1.752002in}{1.636506in}}%
\pgfpathlineto{\pgfqpoint{1.914294in}{1.589498in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.543469in}}%
\pgfpathlineto{\pgfqpoint{2.253711in}{1.498172in}}%
\pgfpathlineto{\pgfqpoint{2.434487in}{1.453025in}}%
\pgfpathlineto{\pgfqpoint{2.621772in}{1.408571in}}%
\pgfpathlineto{\pgfqpoint{2.815078in}{1.364978in}}%
\pgfpathlineto{\pgfqpoint{3.015457in}{1.322065in}}%
\pgfpathlineto{\pgfqpoint{3.225249in}{1.279430in}}%
\pgfpathlineto{\pgfqpoint{3.443033in}{1.237465in}}%
\pgfpathlineto{\pgfqpoint{3.670815in}{1.195880in}}%
\pgfpathlineto{\pgfqpoint{3.904942in}{1.155403in}}%
\pgfpathlineto{\pgfqpoint{4.151137in}{1.115123in}}%
\pgfpathlineto{\pgfqpoint{4.405572in}{1.075756in}}%
\pgfpathlineto{\pgfqpoint{4.672280in}{1.036759in}}%
\pgfpathlineto{\pgfqpoint{4.950423in}{0.998361in}}%
\pgfpathlineto{\pgfqpoint{5.241033in}{0.960514in}}%
\pgfpathlineto{\pgfqpoint{5.544335in}{0.923279in}}%
\pgfpathlineto{\pgfqpoint{5.861005in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{5.972353in}{0.874300in}}%
\pgfpathlineto{\pgfqpoint{5.972353in}{0.874300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=4.493372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Arctan}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770957in}{3.372844in}}%
\pgfpathlineto{\pgfqpoint{6.113056in}{3.372844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{3.372844in}}{\pgfqpoint{6.143611in}{3.403400in}}%
\pgfpathlineto{\pgfqpoint{6.143611in}{4.303095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{4.333650in}}{\pgfqpoint{6.113056in}{4.333650in}}%
\pgfpathlineto{\pgfqpoint{4.770957in}{4.333650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740402in}{4.333650in}}{\pgfqpoint{4.740402in}{4.303095in}}%
\pgfpathlineto{\pgfqpoint{4.740402in}{3.403400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740402in}{3.372844in}}{\pgfqpoint{4.770957in}{3.372844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801513in}{4.209936in}}%
\pgfpathlineto{\pgfqpoint{5.107068in}{4.209936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229291in,y=4.156464in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -\log(f(x))\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801513in}{3.961127in}}%
\pgfpathlineto{\pgfqpoint{5.107068in}{3.961127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229291in,y=3.907655in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle (1 - f(x))^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801513in}{3.629770in}}%
\pgfpathlineto{\pgfqpoint{5.107068in}{3.629770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229291in,y=3.576298in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1 - \frac{2f(x)}{1+f(x)}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/loss_function_Hardtanh.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{0.723199in}{4.410039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973004in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.973004in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973004in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972442in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{1.972442in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972442in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971880in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{2.971880in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.971880in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971319in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.971319in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.971319in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970757in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{4.970757in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970757in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970195in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{5.970195in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.970195in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471600in,y=0.341295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{0.846349in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.846349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494053in, y=0.788311in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{1.435946in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.435946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494053in, y=1.377908in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{2.025542in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.025542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494053in, y=1.967504in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{2.615139in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.615139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494053in, y=2.557101in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{3.204735in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.204735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494053in, y=3.146698in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{3.794332in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.794332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=3.736294in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{4.383928in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.383928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=4.325891in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341295in,y=2.543344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973054in}{4.240340in}}%
\pgfpathlineto{\pgfqpoint{0.979002in}{2.828936in}}%
\pgfpathlineto{\pgfqpoint{0.990997in}{2.505067in}}%
\pgfpathlineto{\pgfqpoint{1.002993in}{2.354477in}}%
\pgfpathlineto{\pgfqpoint{1.014989in}{2.255285in}}%
\pgfpathlineto{\pgfqpoint{1.026984in}{2.181198in}}%
\pgfpathlineto{\pgfqpoint{1.038980in}{2.122041in}}%
\pgfpathlineto{\pgfqpoint{1.050976in}{2.072794in}}%
\pgfpathlineto{\pgfqpoint{1.062971in}{2.030608in}}%
\pgfpathlineto{\pgfqpoint{1.074967in}{1.993710in}}%
\pgfpathlineto{\pgfqpoint{1.086963in}{1.960921in}}%
\pgfpathlineto{\pgfqpoint{1.110954in}{1.904598in}}%
\pgfpathlineto{\pgfqpoint{1.134945in}{1.857329in}}%
\pgfpathlineto{\pgfqpoint{1.158936in}{1.816603in}}%
\pgfpathlineto{\pgfqpoint{1.182928in}{1.780826in}}%
\pgfpathlineto{\pgfqpoint{1.206919in}{1.748925in}}%
\pgfpathlineto{\pgfqpoint{1.230910in}{1.720141in}}%
\pgfpathlineto{\pgfqpoint{1.254902in}{1.693919in}}%
\pgfpathlineto{\pgfqpoint{1.290889in}{1.658501in}}%
\pgfpathlineto{\pgfqpoint{1.326876in}{1.626885in}}%
\pgfpathlineto{\pgfqpoint{1.362863in}{1.598334in}}%
\pgfpathlineto{\pgfqpoint{1.398850in}{1.572306in}}%
\pgfpathlineto{\pgfqpoint{1.446832in}{1.540831in}}%
\pgfpathlineto{\pgfqpoint{1.494815in}{1.512394in}}%
\pgfpathlineto{\pgfqpoint{1.542798in}{1.486461in}}%
\pgfpathlineto{\pgfqpoint{1.602776in}{1.456957in}}%
\pgfpathlineto{\pgfqpoint{1.662754in}{1.430138in}}%
\pgfpathlineto{\pgfqpoint{1.722732in}{1.405558in}}%
\pgfpathlineto{\pgfqpoint{1.794706in}{1.378534in}}%
\pgfpathlineto{\pgfqpoint{1.866680in}{1.353782in}}%
\pgfpathlineto{\pgfqpoint{1.950650in}{1.327307in}}%
\pgfpathlineto{\pgfqpoint{2.046615in}{1.299704in}}%
\pgfpathlineto{\pgfqpoint{2.142581in}{1.274465in}}%
\pgfpathlineto{\pgfqpoint{2.250541in}{1.248437in}}%
\pgfpathlineto{\pgfqpoint{2.370498in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{2.502450in}{1.195381in}}%
\pgfpathlineto{\pgfqpoint{2.646398in}{1.168865in}}%
\pgfpathlineto{\pgfqpoint{2.802342in}{1.142598in}}%
\pgfpathlineto{\pgfqpoint{2.970281in}{1.116706in}}%
\pgfpathlineto{\pgfqpoint{3.150216in}{1.091276in}}%
\pgfpathlineto{\pgfqpoint{3.342146in}{1.066371in}}%
\pgfpathlineto{\pgfqpoint{3.558068in}{1.040658in}}%
\pgfpathlineto{\pgfqpoint{3.785986in}{1.015749in}}%
\pgfpathlineto{\pgfqpoint{4.037895in}{0.990465in}}%
\pgfpathlineto{\pgfqpoint{4.313795in}{0.965055in}}%
\pgfpathlineto{\pgfqpoint{4.613686in}{0.939713in}}%
\pgfpathlineto{\pgfqpoint{4.937569in}{0.914589in}}%
\pgfpathlineto{\pgfqpoint{5.297439in}{0.888975in}}%
\pgfpathlineto{\pgfqpoint{5.681300in}{0.863904in}}%
\pgfpathlineto{\pgfqpoint{5.970145in}{0.846352in}}%
\pgfpathlineto{\pgfqpoint{5.970145in}{0.846352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973054in}{1.141141in}}%
\pgfpathlineto{\pgfqpoint{1.278893in}{1.106161in}}%
\pgfpathlineto{\pgfqpoint{1.590780in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{1.902667in}{1.041663in}}%
\pgfpathlineto{\pgfqpoint{2.214554in}{1.012859in}}%
\pgfpathlineto{\pgfqpoint{2.526442in}{0.986352in}}%
\pgfpathlineto{\pgfqpoint{2.838329in}{0.962141in}}%
\pgfpathlineto{\pgfqpoint{3.150216in}{0.940227in}}%
\pgfpathlineto{\pgfqpoint{3.462103in}{0.920610in}}%
\pgfpathlineto{\pgfqpoint{3.773990in}{0.903289in}}%
\pgfpathlineto{\pgfqpoint{4.085877in}{0.888265in}}%
\pgfpathlineto{\pgfqpoint{4.397764in}{0.875538in}}%
\pgfpathlineto{\pgfqpoint{4.709652in}{0.865107in}}%
\pgfpathlineto{\pgfqpoint{5.021539in}{0.856973in}}%
\pgfpathlineto{\pgfqpoint{5.333426in}{0.851136in}}%
\pgfpathlineto{\pgfqpoint{5.645313in}{0.847595in}}%
\pgfpathlineto{\pgfqpoint{5.957200in}{0.846351in}}%
\pgfpathlineto{\pgfqpoint{5.970145in}{0.846349in}}%
\pgfpathlineto{\pgfqpoint{5.970145in}{0.846349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973054in}{1.141141in}}%
\pgfpathlineto{\pgfqpoint{1.194923in}{1.116077in}}%
\pgfpathlineto{\pgfqpoint{1.434837in}{1.091267in}}%
\pgfpathlineto{\pgfqpoint{1.686745in}{1.067461in}}%
\pgfpathlineto{\pgfqpoint{1.962646in}{1.043685in}}%
\pgfpathlineto{\pgfqpoint{2.250541in}{1.021105in}}%
\pgfpathlineto{\pgfqpoint{2.562429in}{0.998871in}}%
\pgfpathlineto{\pgfqpoint{2.898307in}{0.977167in}}%
\pgfpathlineto{\pgfqpoint{3.258177in}{0.956135in}}%
\pgfpathlineto{\pgfqpoint{3.654034in}{0.935276in}}%
\pgfpathlineto{\pgfqpoint{4.073882in}{0.915381in}}%
\pgfpathlineto{\pgfqpoint{4.529717in}{0.895993in}}%
\pgfpathlineto{\pgfqpoint{5.033534in}{0.876834in}}%
\pgfpathlineto{\pgfqpoint{5.585335in}{0.858156in}}%
\pgfpathlineto{\pgfqpoint{5.970145in}{0.846350in}}%
\pgfpathlineto{\pgfqpoint{5.970145in}{0.846350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.723199in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471600in,y=4.493372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Hardtanh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770957in}{3.372844in}}%
\pgfpathlineto{\pgfqpoint{6.113056in}{3.372844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{3.372844in}}{\pgfqpoint{6.143611in}{3.403400in}}%
\pgfpathlineto{\pgfqpoint{6.143611in}{4.303095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{4.333650in}}{\pgfqpoint{6.113056in}{4.333650in}}%
\pgfpathlineto{\pgfqpoint{4.770957in}{4.333650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740402in}{4.333650in}}{\pgfqpoint{4.740402in}{4.303095in}}%
\pgfpathlineto{\pgfqpoint{4.740402in}{3.403400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740402in}{3.372844in}}{\pgfqpoint{4.770957in}{3.372844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801513in}{4.209936in}}%
\pgfpathlineto{\pgfqpoint{5.107068in}{4.209936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229291in,y=4.156464in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -\log(f(x))\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801513in}{3.961127in}}%
\pgfpathlineto{\pgfqpoint{5.107068in}{3.961127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229291in,y=3.907655in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle (1 - f(x))^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801513in}{3.629770in}}%
\pgfpathlineto{\pgfqpoint{5.107068in}{3.629770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229291in,y=3.576298in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1 - \frac{2f(x)}{1+f(x)}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/loss_function_Inverse_Sqrt_Root.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625997in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{0.625997in}{4.410039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845145in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.845145in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.845145in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876286in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{1.876286in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876286in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907428in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{2.907428in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907428in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938569in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.938569in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.938569in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969711in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{4.969711in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.969711in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000852in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.000852in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.000852in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422999in,y=0.341295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625997in}{0.846317in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.846317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=0.788280in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625997in}{1.526627in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.526627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=1.468589in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625997in}{2.206937in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.206937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.148899in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625997in}{2.887246in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.887246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.829209in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625997in}{3.567556in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.567556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=3.509518in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625997in}{4.247866in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.247866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=4.189828in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341295in,y=2.543344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880270in}{4.240340in}}%
\pgfpathlineto{\pgfqpoint{0.889867in}{4.076009in}}%
\pgfpathlineto{\pgfqpoint{0.900614in}{3.929504in}}%
\pgfpathlineto{\pgfqpoint{0.912473in}{3.797689in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{3.677198in}}%
\pgfpathlineto{\pgfqpoint{0.939621in}{3.567226in}}%
\pgfpathlineto{\pgfqpoint{0.954963in}{3.464850in}}%
\pgfpathlineto{\pgfqpoint{0.971475in}{3.369560in}}%
\pgfpathlineto{\pgfqpoint{0.989193in}{3.280267in}}%
\pgfpathlineto{\pgfqpoint{1.008099in}{3.196374in}}%
\pgfpathlineto{\pgfqpoint{1.028295in}{3.116889in}}%
\pgfpathlineto{\pgfqpoint{1.049717in}{3.041635in}}%
\pgfpathlineto{\pgfqpoint{1.072348in}{2.970253in}}%
\pgfpathlineto{\pgfqpoint{1.096256in}{2.902190in}}%
\pgfpathlineto{\pgfqpoint{1.121633in}{2.836694in}}%
\pgfpathlineto{\pgfqpoint{1.148205in}{2.774265in}}%
\pgfpathlineto{\pgfqpoint{1.176317in}{2.713918in}}%
\pgfpathlineto{\pgfqpoint{1.205735in}{2.656022in}}%
\pgfpathlineto{\pgfqpoint{1.237057in}{2.599354in}}%
\pgfpathlineto{\pgfqpoint{1.269157in}{2.545797in}}%
\pgfpathlineto{\pgfqpoint{1.303814in}{2.492347in}}%
\pgfpathlineto{\pgfqpoint{1.339880in}{2.440852in}}%
\pgfpathlineto{\pgfqpoint{1.377057in}{2.391560in}}%
\pgfpathlineto{\pgfqpoint{1.416501in}{2.342895in}}%
\pgfpathlineto{\pgfqpoint{1.458195in}{2.294978in}}%
\pgfpathlineto{\pgfqpoint{1.502085in}{2.247937in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{2.201901in}}%
\pgfpathlineto{\pgfqpoint{1.596038in}{2.156999in}}%
\pgfpathlineto{\pgfqpoint{1.648138in}{2.111362in}}%
\pgfpathlineto{\pgfqpoint{1.702170in}{2.067060in}}%
\pgfpathlineto{\pgfqpoint{1.757870in}{2.024223in}}%
\pgfpathlineto{\pgfqpoint{1.817880in}{1.980903in}}%
\pgfpathlineto{\pgfqpoint{1.879292in}{1.939253in}}%
\pgfpathlineto{\pgfqpoint{1.945095in}{1.897287in}}%
\pgfpathlineto{\pgfqpoint{2.015501in}{1.855078in}}%
\pgfpathlineto{\pgfqpoint{2.090698in}{1.812714in}}%
\pgfpathlineto{\pgfqpoint{2.166713in}{1.772413in}}%
\pgfpathlineto{\pgfqpoint{2.247282in}{1.732153in}}%
\pgfpathlineto{\pgfqpoint{2.332449in}{1.692037in}}%
\pgfpathlineto{\pgfqpoint{2.422197in}{1.652176in}}%
\pgfpathlineto{\pgfqpoint{2.516444in}{1.612688in}}%
\pgfpathlineto{\pgfqpoint{2.620332in}{1.571662in}}%
\pgfpathlineto{\pgfqpoint{2.728738in}{1.531337in}}%
\pgfpathlineto{\pgfqpoint{2.841264in}{1.491863in}}%
\pgfpathlineto{\pgfqpoint{2.963296in}{1.451494in}}%
\pgfpathlineto{\pgfqpoint{3.088604in}{1.412393in}}%
\pgfpathlineto{\pgfqpoint{3.222499in}{1.372956in}}%
\pgfpathlineto{\pgfqpoint{3.364228in}{1.333561in}}%
\pgfpathlineto{\pgfqpoint{3.512670in}{1.294610in}}%
\pgfpathlineto{\pgfqpoint{3.672435in}{1.255038in}}%
\pgfpathlineto{\pgfqpoint{3.841257in}{1.215582in}}%
\pgfpathlineto{\pgfqpoint{4.016158in}{1.176984in}}%
\pgfpathlineto{\pgfqpoint{4.204334in}{1.137765in}}%
\pgfpathlineto{\pgfqpoint{4.404329in}{1.098422in}}%
\pgfpathlineto{\pgfqpoint{4.616058in}{1.059109in}}%
\pgfpathlineto{\pgfqpoint{4.837750in}{1.020246in}}%
\pgfpathlineto{\pgfqpoint{5.071434in}{0.981549in}}%
\pgfpathlineto{\pgfqpoint{5.319491in}{0.942747in}}%
\pgfpathlineto{\pgfqpoint{5.581930in}{0.903971in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{0.865211in}}%
\pgfpathlineto{\pgfqpoint{5.965727in}{0.850968in}}%
\pgfpathlineto{\pgfqpoint{5.965727in}{0.850968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880270in}{1.517389in}}%
\pgfpathlineto{\pgfqpoint{1.091869in}{1.463073in}}%
\pgfpathlineto{\pgfqpoint{1.302674in}{1.411240in}}%
\pgfpathlineto{\pgfqpoint{1.513215in}{1.361743in}}%
\pgfpathlineto{\pgfqpoint{1.722899in}{1.314702in}}%
\pgfpathlineto{\pgfqpoint{1.934936in}{1.269421in}}%
\pgfpathlineto{\pgfqpoint{2.146270in}{1.226581in}}%
\pgfpathlineto{\pgfqpoint{2.355625in}{1.186396in}}%
\pgfpathlineto{\pgfqpoint{2.567803in}{1.147958in}}%
\pgfpathlineto{\pgfqpoint{2.778893in}{1.112004in}}%
\pgfpathlineto{\pgfqpoint{2.986936in}{1.078801in}}%
\pgfpathlineto{\pgfqpoint{3.198000in}{1.047380in}}%
\pgfpathlineto{\pgfqpoint{3.407529in}{1.018442in}}%
\pgfpathlineto{\pgfqpoint{3.617365in}{0.991715in}}%
\pgfpathlineto{\pgfqpoint{3.829353in}{0.967001in}}%
\pgfpathlineto{\pgfqpoint{4.038896in}{0.944834in}}%
\pgfpathlineto{\pgfqpoint{4.246815in}{0.925060in}}%
\pgfpathlineto{\pgfqpoint{4.457395in}{0.907288in}}%
\pgfpathlineto{\pgfqpoint{4.666867in}{0.891861in}}%
\pgfpathlineto{\pgfqpoint{4.876794in}{0.878655in}}%
\pgfpathlineto{\pgfqpoint{5.085370in}{0.867768in}}%
\pgfpathlineto{\pgfqpoint{5.293904in}{0.859108in}}%
\pgfpathlineto{\pgfqpoint{5.502303in}{0.852679in}}%
\pgfpathlineto{\pgfqpoint{5.710904in}{0.848469in}}%
\pgfpathlineto{\pgfqpoint{5.919530in}{0.846487in}}%
\pgfpathlineto{\pgfqpoint{5.965727in}{0.846349in}}%
\pgfpathlineto{\pgfqpoint{5.965727in}{0.846349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880270in}{1.517420in}}%
\pgfpathlineto{\pgfqpoint{1.033744in}{1.478611in}}%
\pgfpathlineto{\pgfqpoint{1.193704in}{1.440466in}}%
\pgfpathlineto{\pgfqpoint{1.360683in}{1.402942in}}%
\pgfpathlineto{\pgfqpoint{1.534252in}{1.366209in}}%
\pgfpathlineto{\pgfqpoint{1.717661in}{1.329693in}}%
\pgfpathlineto{\pgfqpoint{1.908347in}{1.294012in}}%
\pgfpathlineto{\pgfqpoint{2.106326in}{1.259210in}}%
\pgfpathlineto{\pgfqpoint{2.314137in}{1.224917in}}%
\pgfpathlineto{\pgfqpoint{2.531727in}{1.191243in}}%
\pgfpathlineto{\pgfqpoint{2.762084in}{1.157851in}}%
\pgfpathlineto{\pgfqpoint{3.004740in}{1.124950in}}%
\pgfpathlineto{\pgfqpoint{3.259348in}{1.092697in}}%
\pgfpathlineto{\pgfqpoint{3.525020in}{1.061277in}}%
\pgfpathlineto{\pgfqpoint{3.805466in}{1.030341in}}%
\pgfpathlineto{\pgfqpoint{4.100632in}{1.000010in}}%
\pgfpathlineto{\pgfqpoint{4.414089in}{0.970046in}}%
\pgfpathlineto{\pgfqpoint{4.747510in}{0.940450in}}%
\pgfpathlineto{\pgfqpoint{5.099061in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{5.470331in}{0.883218in}}%
\pgfpathlineto{\pgfqpoint{5.864056in}{0.855464in}}%
\pgfpathlineto{\pgfqpoint{5.965727in}{0.848643in}}%
\pgfpathlineto{\pgfqpoint{5.965727in}{0.848643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625997in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.625997in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625997in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625997in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422999in,y=4.493372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Inverse Sqrt Root}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770957in}{3.372844in}}%
\pgfpathlineto{\pgfqpoint{6.113056in}{3.372844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{3.372844in}}{\pgfqpoint{6.143611in}{3.403400in}}%
\pgfpathlineto{\pgfqpoint{6.143611in}{4.303095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{4.333650in}}{\pgfqpoint{6.113056in}{4.333650in}}%
\pgfpathlineto{\pgfqpoint{4.770957in}{4.333650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740402in}{4.333650in}}{\pgfqpoint{4.740402in}{4.303095in}}%
\pgfpathlineto{\pgfqpoint{4.740402in}{3.403400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740402in}{3.372844in}}{\pgfqpoint{4.770957in}{3.372844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801513in}{4.209936in}}%
\pgfpathlineto{\pgfqpoint{5.107068in}{4.209936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229291in,y=4.156464in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -\log(f(x))\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801513in}{3.961127in}}%
\pgfpathlineto{\pgfqpoint{5.107068in}{3.961127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229291in,y=3.907655in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle (1 - f(x))^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801513in}{3.629770in}}%
\pgfpathlineto{\pgfqpoint{5.107068in}{3.629770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229291in,y=3.576298in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1 - \frac{2f(x)}{1+f(x)}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/loss_function_Linear.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{0.723199in}{4.410039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973004in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.973004in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973004in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972442in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{1.972442in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972442in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971880in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{2.971880in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.971880in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971319in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.971319in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.971319in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970757in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{4.970757in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970757in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970195in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{5.970195in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.970195in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471600in,y=0.341295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{0.846349in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.846349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494053in, y=0.788311in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{1.435946in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.435946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494053in, y=1.377908in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{2.025542in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.025542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494053in, y=1.967504in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{2.615139in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.615139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494053in, y=2.557101in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{3.204735in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.204735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494053in, y=3.146698in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{3.794332in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.794332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=3.736294in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{4.383928in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.383928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=4.325891in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341295in,y=2.543344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973054in}{4.240340in}}%
\pgfpathlineto{\pgfqpoint{0.975053in}{3.145533in}}%
\pgfpathlineto{\pgfqpoint{0.978052in}{2.879757in}}%
\pgfpathlineto{\pgfqpoint{0.982050in}{2.707779in}}%
\pgfpathlineto{\pgfqpoint{0.987048in}{2.578109in}}%
\pgfpathlineto{\pgfqpoint{0.993046in}{2.473277in}}%
\pgfpathlineto{\pgfqpoint{1.001043in}{2.374296in}}%
\pgfpathlineto{\pgfqpoint{1.010040in}{2.292259in}}%
\pgfpathlineto{\pgfqpoint{1.020036in}{2.221819in}}%
\pgfpathlineto{\pgfqpoint{1.031032in}{2.159884in}}%
\pgfpathlineto{\pgfqpoint{1.043027in}{2.104490in}}%
\pgfpathlineto{\pgfqpoint{1.056022in}{2.054306in}}%
\pgfpathlineto{\pgfqpoint{1.071016in}{2.005359in}}%
\pgfpathlineto{\pgfqpoint{1.087010in}{1.960797in}}%
\pgfpathlineto{\pgfqpoint{1.104004in}{1.919838in}}%
\pgfpathlineto{\pgfqpoint{1.122996in}{1.879925in}}%
\pgfpathlineto{\pgfqpoint{1.142989in}{1.843039in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{1.807172in}}%
\pgfpathlineto{\pgfqpoint{1.188971in}{1.772459in}}%
\pgfpathlineto{\pgfqpoint{1.213962in}{1.740180in}}%
\pgfpathlineto{\pgfqpoint{1.240951in}{1.708881in}}%
\pgfpathlineto{\pgfqpoint{1.269940in}{1.678598in}}%
\pgfpathlineto{\pgfqpoint{1.301928in}{1.648437in}}%
\pgfpathlineto{\pgfqpoint{1.335915in}{1.619449in}}%
\pgfpathlineto{\pgfqpoint{1.372901in}{1.590839in}}%
\pgfpathlineto{\pgfqpoint{1.412886in}{1.562746in}}%
\pgfpathlineto{\pgfqpoint{1.455869in}{1.535261in}}%
\pgfpathlineto{\pgfqpoint{1.502851in}{1.507889in}}%
\pgfpathlineto{\pgfqpoint{1.553832in}{1.480807in}}%
\pgfpathlineto{\pgfqpoint{1.608811in}{1.454145in}}%
\pgfpathlineto{\pgfqpoint{1.668788in}{1.427571in}}%
\pgfpathlineto{\pgfqpoint{1.733763in}{1.401252in}}%
\pgfpathlineto{\pgfqpoint{1.804736in}{1.374958in}}%
\pgfpathlineto{\pgfqpoint{1.881707in}{1.348866in}}%
\pgfpathlineto{\pgfqpoint{1.964675in}{1.323108in}}%
\pgfpathlineto{\pgfqpoint{2.055640in}{1.297236in}}%
\pgfpathlineto{\pgfqpoint{2.154603in}{1.271450in}}%
\pgfpathlineto{\pgfqpoint{2.261562in}{1.245905in}}%
\pgfpathlineto{\pgfqpoint{2.378517in}{1.220293in}}%
\pgfpathlineto{\pgfqpoint{2.505469in}{1.194800in}}%
\pgfpathlineto{\pgfqpoint{2.643416in}{1.169391in}}%
\pgfpathlineto{\pgfqpoint{2.794358in}{1.143888in}}%
\pgfpathlineto{\pgfqpoint{2.958296in}{1.118480in}}%
\pgfpathlineto{\pgfqpoint{3.137227in}{1.093040in}}%
\pgfpathlineto{\pgfqpoint{3.331153in}{1.067742in}}%
\pgfpathlineto{\pgfqpoint{3.543072in}{1.042373in}}%
\pgfpathlineto{\pgfqpoint{3.773984in}{1.017010in}}%
\pgfpathlineto{\pgfqpoint{4.024888in}{0.991719in}}%
\pgfpathlineto{\pgfqpoint{4.297784in}{0.966471in}}%
\pgfpathlineto{\pgfqpoint{4.595670in}{0.941175in}}%
\pgfpathlineto{\pgfqpoint{4.919547in}{0.915932in}}%
\pgfpathlineto{\pgfqpoint{5.272412in}{0.890686in}}%
\pgfpathlineto{\pgfqpoint{5.657265in}{0.865413in}}%
\pgfpathlineto{\pgfqpoint{5.970145in}{0.846352in}}%
\pgfpathlineto{\pgfqpoint{5.970145in}{0.846352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973054in}{1.141141in}}%
\pgfpathlineto{\pgfqpoint{1.280936in}{1.105935in}}%
\pgfpathlineto{\pgfqpoint{1.588819in}{1.072967in}}%
\pgfpathlineto{\pgfqpoint{1.896701in}{1.042237in}}%
\pgfpathlineto{\pgfqpoint{2.204583in}{1.013745in}}%
\pgfpathlineto{\pgfqpoint{2.512466in}{0.987491in}}%
\pgfpathlineto{\pgfqpoint{2.819349in}{0.963549in}}%
\pgfpathlineto{\pgfqpoint{3.126231in}{0.941831in}}%
\pgfpathlineto{\pgfqpoint{3.433114in}{0.922336in}}%
\pgfpathlineto{\pgfqpoint{3.739997in}{0.905065in}}%
\pgfpathlineto{\pgfqpoint{4.046880in}{0.890018in}}%
\pgfpathlineto{\pgfqpoint{4.353763in}{0.877194in}}%
\pgfpathlineto{\pgfqpoint{4.660646in}{0.866594in}}%
\pgfpathlineto{\pgfqpoint{4.967528in}{0.858217in}}%
\pgfpathlineto{\pgfqpoint{5.274411in}{0.852064in}}%
\pgfpathlineto{\pgfqpoint{5.581294in}{0.848134in}}%
\pgfpathlineto{\pgfqpoint{5.888177in}{0.846428in}}%
\pgfpathlineto{\pgfqpoint{5.970145in}{0.846349in}}%
\pgfpathlineto{\pgfqpoint{5.970145in}{0.846349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973054in}{1.141141in}}%
\pgfpathlineto{\pgfqpoint{1.195969in}{1.115964in}}%
\pgfpathlineto{\pgfqpoint{1.433878in}{1.091362in}}%
\pgfpathlineto{\pgfqpoint{1.687781in}{1.067367in}}%
\pgfpathlineto{\pgfqpoint{1.959677in}{1.043929in}}%
\pgfpathlineto{\pgfqpoint{2.251566in}{1.021029in}}%
\pgfpathlineto{\pgfqpoint{2.564446in}{0.998734in}}%
\pgfpathlineto{\pgfqpoint{2.901317in}{0.976982in}}%
\pgfpathlineto{\pgfqpoint{3.265178in}{0.955746in}}%
\pgfpathlineto{\pgfqpoint{3.658028in}{0.935076in}}%
\pgfpathlineto{\pgfqpoint{4.082866in}{0.914978in}}%
\pgfpathlineto{\pgfqpoint{4.543690in}{0.895431in}}%
\pgfpathlineto{\pgfqpoint{5.045499in}{0.876405in}}%
\pgfpathlineto{\pgfqpoint{5.592290in}{0.857934in}}%
\pgfpathlineto{\pgfqpoint{5.970145in}{0.846350in}}%
\pgfpathlineto{\pgfqpoint{5.970145in}{0.846350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.723199in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471600in,y=4.493372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Linear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770957in}{3.372844in}}%
\pgfpathlineto{\pgfqpoint{6.113056in}{3.372844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{3.372844in}}{\pgfqpoint{6.143611in}{3.403400in}}%
\pgfpathlineto{\pgfqpoint{6.143611in}{4.303095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{4.333650in}}{\pgfqpoint{6.113056in}{4.333650in}}%
\pgfpathlineto{\pgfqpoint{4.770957in}{4.333650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740402in}{4.333650in}}{\pgfqpoint{4.740402in}{4.303095in}}%
\pgfpathlineto{\pgfqpoint{4.740402in}{3.403400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740402in}{3.372844in}}{\pgfqpoint{4.770957in}{3.372844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801513in}{4.209936in}}%
\pgfpathlineto{\pgfqpoint{5.107068in}{4.209936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229291in,y=4.156464in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -\log(f(x))\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801513in}{3.961127in}}%
\pgfpathlineto{\pgfqpoint{5.107068in}{3.961127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229291in,y=3.907655in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle (1 - f(x))^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801513in}{3.629770in}}%
\pgfpathlineto{\pgfqpoint{5.107068in}{3.629770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229291in,y=3.576298in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1 - \frac{2f(x)}{1+f(x)}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/loss_function_Normal_CDF.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{0.723199in}{4.410039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973004in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.973004in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973004in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972442in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{1.972442in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972442in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971880in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{2.971880in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.971880in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971319in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.971319in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.971319in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970757in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{4.970757in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970757in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970195in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{5.970195in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.970195in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471600in,y=0.341295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{0.846349in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.846349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494053in, y=0.788311in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{1.435951in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.435951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494053in, y=1.377913in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{2.025552in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.025552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494053in, y=1.967515in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{2.615154in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.615154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494053in, y=2.557116in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{3.204755in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.204755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494053in, y=3.146718in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{3.794357in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.794357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=3.736319in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{4.383959in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.383959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=4.325921in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341295in,y=2.543344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973054in}{4.240340in}}%
\pgfpathlineto{\pgfqpoint{0.974320in}{3.276011in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{2.961216in}}%
\pgfpathlineto{\pgfqpoint{0.980538in}{2.761711in}}%
\pgfpathlineto{\pgfqpoint{0.985349in}{2.616145in}}%
\pgfpathlineto{\pgfqpoint{0.991310in}{2.500007in}}%
\pgfpathlineto{\pgfqpoint{0.998485in}{2.402516in}}%
\pgfpathlineto{\pgfqpoint{1.006690in}{2.320214in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{2.248141in}}%
\pgfpathlineto{\pgfqpoint{1.026521in}{2.183748in}}%
\pgfpathlineto{\pgfqpoint{1.038379in}{2.124748in}}%
\pgfpathlineto{\pgfqpoint{1.051495in}{2.070845in}}%
\pgfpathlineto{\pgfqpoint{1.065715in}{2.021763in}}%
\pgfpathlineto{\pgfqpoint{1.081448in}{1.975552in}}%
\pgfpathlineto{\pgfqpoint{1.097973in}{1.933741in}}%
\pgfpathlineto{\pgfqpoint{1.115774in}{1.894482in}}%
\pgfpathlineto{\pgfqpoint{1.135637in}{1.856081in}}%
\pgfpathlineto{\pgfqpoint{1.156759in}{1.820083in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.784868in}}%
\pgfpathlineto{\pgfqpoint{1.204566in}{1.751913in}}%
\pgfpathlineto{\pgfqpoint{1.231331in}{1.719668in}}%
\pgfpathlineto{\pgfqpoint{1.260500in}{1.688130in}}%
\pgfpathlineto{\pgfqpoint{1.290702in}{1.658681in}}%
\pgfpathlineto{\pgfqpoint{1.323317in}{1.629871in}}%
\pgfpathlineto{\pgfqpoint{1.358450in}{1.601696in}}%
\pgfpathlineto{\pgfqpoint{1.398063in}{1.572857in}}%
\pgfpathlineto{\pgfqpoint{1.440651in}{1.544708in}}%
\pgfpathlineto{\pgfqpoint{1.486311in}{1.517244in}}%
\pgfpathlineto{\pgfqpoint{1.535128in}{1.490462in}}%
\pgfpathlineto{\pgfqpoint{1.589619in}{1.463186in}}%
\pgfpathlineto{\pgfqpoint{1.647707in}{1.436646in}}%
\pgfpathlineto{\pgfqpoint{1.709441in}{1.410836in}}%
\pgfpathlineto{\pgfqpoint{1.777779in}{1.384675in}}%
\pgfpathlineto{\pgfqpoint{1.853228in}{1.358257in}}%
\pgfpathlineto{\pgfqpoint{1.933008in}{1.332680in}}%
\pgfpathlineto{\pgfqpoint{2.020514in}{1.306963in}}%
\pgfpathlineto{\pgfqpoint{2.116170in}{1.281202in}}%
\pgfpathlineto{\pgfqpoint{2.220350in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{2.333348in}{1.229926in}}%
\pgfpathlineto{\pgfqpoint{2.455360in}{1.204604in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.178835in}}%
\pgfpathlineto{\pgfqpoint{2.735464in}{1.153580in}}%
\pgfpathlineto{\pgfqpoint{2.893718in}{1.128231in}}%
\pgfpathlineto{\pgfqpoint{3.065296in}{1.103007in}}%
\pgfpathlineto{\pgfqpoint{3.254292in}{1.077513in}}%
\pgfpathlineto{\pgfqpoint{3.459636in}{1.052104in}}%
\pgfpathlineto{\pgfqpoint{3.684149in}{1.026621in}}%
\pgfpathlineto{\pgfqpoint{3.929301in}{1.001101in}}%
\pgfpathlineto{\pgfqpoint{4.194351in}{0.975789in}}%
\pgfpathlineto{\pgfqpoint{4.483687in}{0.950433in}}%
\pgfpathlineto{\pgfqpoint{4.797772in}{0.925172in}}%
\pgfpathlineto{\pgfqpoint{5.141750in}{0.899785in}}%
\pgfpathlineto{\pgfqpoint{5.514464in}{0.874540in}}%
\pgfpathlineto{\pgfqpoint{5.921559in}{0.849232in}}%
\pgfpathlineto{\pgfqpoint{5.970145in}{0.846352in}}%
\pgfpathlineto{\pgfqpoint{5.970145in}{0.846352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973054in}{1.141144in}}%
\pgfpathlineto{\pgfqpoint{1.280372in}{1.106000in}}%
\pgfpathlineto{\pgfqpoint{1.587175in}{1.073139in}}%
\pgfpathlineto{\pgfqpoint{1.894176in}{1.042481in}}%
\pgfpathlineto{\pgfqpoint{2.201384in}{1.014031in}}%
\pgfpathlineto{\pgfqpoint{2.509745in}{0.987714in}}%
\pgfpathlineto{\pgfqpoint{2.816295in}{0.963777in}}%
\pgfpathlineto{\pgfqpoint{3.121683in}{0.942137in}}%
\pgfpathlineto{\pgfqpoint{3.430926in}{0.922468in}}%
\pgfpathlineto{\pgfqpoint{3.736410in}{0.905255in}}%
\pgfpathlineto{\pgfqpoint{4.044896in}{0.890109in}}%
\pgfpathlineto{\pgfqpoint{4.352433in}{0.877245in}}%
\pgfpathlineto{\pgfqpoint{4.661128in}{0.866579in}}%
\pgfpathlineto{\pgfqpoint{4.967011in}{0.858230in}}%
\pgfpathlineto{\pgfqpoint{5.274435in}{0.852064in}}%
\pgfpathlineto{\pgfqpoint{5.581268in}{0.848135in}}%
\pgfpathlineto{\pgfqpoint{5.888825in}{0.846427in}}%
\pgfpathlineto{\pgfqpoint{5.970145in}{0.846349in}}%
\pgfpathlineto{\pgfqpoint{5.970145in}{0.846349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723199in}{0.676649in}}{\pgfqpoint{5.496801in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973054in}{1.141144in}}%
\pgfpathlineto{\pgfqpoint{1.195404in}{1.116028in}}%
\pgfpathlineto{\pgfqpoint{1.432682in}{1.091483in}}%
\pgfpathlineto{\pgfqpoint{1.687552in}{1.067390in}}%
\pgfpathlineto{\pgfqpoint{1.959444in}{1.043950in}}%
\pgfpathlineto{\pgfqpoint{2.251016in}{1.021071in}}%
\pgfpathlineto{\pgfqpoint{2.564990in}{0.998698in}}%
\pgfpathlineto{\pgfqpoint{2.902891in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.268569in}{0.955559in}}%
\pgfpathlineto{\pgfqpoint{3.660343in}{0.934962in}}%
\pgfpathlineto{\pgfqpoint{4.086039in}{0.914837in}}%
\pgfpathlineto{\pgfqpoint{4.549471in}{0.895200in}}%
\pgfpathlineto{\pgfqpoint{5.052214in}{0.876165in}}%
\pgfpathlineto{\pgfqpoint{5.600121in}{0.857685in}}%
\pgfpathlineto{\pgfqpoint{5.970145in}{0.846350in}}%
\pgfpathlineto{\pgfqpoint{5.970145in}{0.846350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.723199in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723199in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471600in,y=4.493372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Normal CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770957in}{3.372844in}}%
\pgfpathlineto{\pgfqpoint{6.113056in}{3.372844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{3.372844in}}{\pgfqpoint{6.143611in}{3.403400in}}%
\pgfpathlineto{\pgfqpoint{6.143611in}{4.303095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{4.333650in}}{\pgfqpoint{6.113056in}{4.333650in}}%
\pgfpathlineto{\pgfqpoint{4.770957in}{4.333650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740402in}{4.333650in}}{\pgfqpoint{4.740402in}{4.303095in}}%
\pgfpathlineto{\pgfqpoint{4.740402in}{3.403400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740402in}{3.372844in}}{\pgfqpoint{4.770957in}{3.372844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801513in}{4.209936in}}%
\pgfpathlineto{\pgfqpoint{5.107068in}{4.209936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229291in,y=4.156464in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -\log(f(x))\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801513in}{3.961127in}}%
\pgfpathlineto{\pgfqpoint{5.107068in}{3.961127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229291in,y=3.907655in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle (1 - f(x))^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801513in}{3.629770in}}%
\pgfpathlineto{\pgfqpoint{5.107068in}{3.629770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229291in,y=3.576298in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1 - \frac{2f(x)}{1+f(x)}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/loss_function_Sigmoid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625997in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{0.625997in}{4.410039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867633in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.867633in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867633in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889779in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{1.889779in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889779in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911926in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{2.911926in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911926in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934072in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{3.934072in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934072in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956218in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{4.956218in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.956218in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978364in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{5.978364in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.978364in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422999in,y=0.341295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625997in}{0.846346in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.846346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=0.788308in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625997in}{1.411778in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.411778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=1.353740in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625997in}{1.977210in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.977210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=1.919173in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625997in}{2.542643in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.542643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.484605in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625997in}{3.108075in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.108075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=3.050037in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625997in}{3.673507in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.673507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=3.615470in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625997in}{4.238940in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.238940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=4.180902in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341295in,y=2.543344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880270in}{4.240340in}}%
\pgfpathlineto{\pgfqpoint{0.886344in}{4.018415in}}%
\pgfpathlineto{\pgfqpoint{0.893531in}{3.834619in}}%
\pgfpathlineto{\pgfqpoint{0.901873in}{3.676743in}}%
\pgfpathlineto{\pgfqpoint{0.911395in}{3.538001in}}%
\pgfpathlineto{\pgfqpoint{0.921965in}{3.415667in}}%
\pgfpathlineto{\pgfqpoint{0.933788in}{3.304334in}}%
\pgfpathlineto{\pgfqpoint{0.946636in}{3.203978in}}%
\pgfpathlineto{\pgfqpoint{0.960609in}{3.111896in}}%
\pgfpathlineto{\pgfqpoint{0.975722in}{3.026734in}}%
\pgfpathlineto{\pgfqpoint{0.992059in}{2.947145in}}%
\pgfpathlineto{\pgfqpoint{1.009797in}{2.871793in}}%
\pgfpathlineto{\pgfqpoint{1.028477in}{2.801986in}}%
\pgfpathlineto{\pgfqpoint{1.048682in}{2.735076in}}%
\pgfpathlineto{\pgfqpoint{1.069918in}{2.672366in}}%
\pgfpathlineto{\pgfqpoint{1.092495in}{2.612536in}}%
\pgfpathlineto{\pgfqpoint{1.116326in}{2.555579in}}%
\pgfpathlineto{\pgfqpoint{1.141917in}{2.500199in}}%
\pgfpathlineto{\pgfqpoint{1.168614in}{2.447679in}}%
\pgfpathlineto{\pgfqpoint{1.196992in}{2.396733in}}%
\pgfpathlineto{\pgfqpoint{1.227043in}{2.347363in}}%
\pgfpathlineto{\pgfqpoint{1.258742in}{2.299570in}}%
\pgfpathlineto{\pgfqpoint{1.292052in}{2.253354in}}%
\pgfpathlineto{\pgfqpoint{1.326918in}{2.208714in}}%
\pgfpathlineto{\pgfqpoint{1.364345in}{2.164419in}}%
\pgfpathlineto{\pgfqpoint{1.403317in}{2.121709in}}%
\pgfpathlineto{\pgfqpoint{1.444964in}{2.079374in}}%
\pgfpathlineto{\pgfqpoint{1.489409in}{2.037439in}}%
\pgfpathlineto{\pgfqpoint{1.535376in}{1.997110in}}%
\pgfpathlineto{\pgfqpoint{1.584199in}{1.957210in}}%
\pgfpathlineto{\pgfqpoint{1.635974in}{1.917763in}}%
\pgfpathlineto{\pgfqpoint{1.690790in}{1.878797in}}%
\pgfpathlineto{\pgfqpoint{1.748722in}{1.840341in}}%
\pgfpathlineto{\pgfqpoint{1.809836in}{1.802422in}}%
\pgfpathlineto{\pgfqpoint{1.874180in}{1.765069in}}%
\pgfpathlineto{\pgfqpoint{1.943824in}{1.727241in}}%
\pgfpathlineto{\pgfqpoint{2.016937in}{1.690076in}}%
\pgfpathlineto{\pgfqpoint{2.095747in}{1.652575in}}%
\pgfpathlineto{\pgfqpoint{2.178172in}{1.615845in}}%
\pgfpathlineto{\pgfqpoint{2.266578in}{1.578933in}}%
\pgfpathlineto{\pgfqpoint{2.358607in}{1.542909in}}%
\pgfpathlineto{\pgfqpoint{2.456730in}{1.506870in}}%
\pgfpathlineto{\pgfqpoint{2.561012in}{1.470932in}}%
\pgfpathlineto{\pgfqpoint{2.671438in}{1.435212in}}%
\pgfpathlineto{\pgfqpoint{2.790779in}{1.398988in}}%
\pgfpathlineto{\pgfqpoint{2.916079in}{1.363298in}}%
\pgfpathlineto{\pgfqpoint{3.049969in}{1.327498in}}%
\pgfpathlineto{\pgfqpoint{3.192068in}{1.291830in}}%
\pgfpathlineto{\pgfqpoint{3.341749in}{1.256544in}}%
\pgfpathlineto{\pgfqpoint{3.501184in}{1.221232in}}%
\pgfpathlineto{\pgfqpoint{3.672169in}{1.185664in}}%
\pgfpathlineto{\pgfqpoint{3.852862in}{1.150359in}}%
\pgfpathlineto{\pgfqpoint{4.046572in}{1.114810in}}%
\pgfpathlineto{\pgfqpoint{4.252212in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{4.469584in}{1.044172in}}%
\pgfpathlineto{\pgfqpoint{4.702604in}{1.008727in}}%
\pgfpathlineto{\pgfqpoint{4.950302in}{0.973337in}}%
\pgfpathlineto{\pgfqpoint{5.213152in}{0.938057in}}%
\pgfpathlineto{\pgfqpoint{5.492314in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{5.789616in}{0.867623in}}%
\pgfpathlineto{\pgfqpoint{5.965727in}{0.847745in}}%
\pgfpathlineto{\pgfqpoint{5.965727in}{0.847745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880270in}{1.408985in}}%
\pgfpathlineto{\pgfqpoint{1.109046in}{1.359621in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.312473in}}%
\pgfpathlineto{\pgfqpoint{1.566635in}{1.267685in}}%
\pgfpathlineto{\pgfqpoint{1.795168in}{1.225164in}}%
\pgfpathlineto{\pgfqpoint{2.023366in}{1.184961in}}%
\pgfpathlineto{\pgfqpoint{2.251992in}{1.146944in}}%
\pgfpathlineto{\pgfqpoint{2.480483in}{1.111211in}}%
\pgfpathlineto{\pgfqpoint{2.708025in}{1.077872in}}%
\pgfpathlineto{\pgfqpoint{2.936737in}{1.046620in}}%
\pgfpathlineto{\pgfqpoint{3.164718in}{1.017723in}}%
\pgfpathlineto{\pgfqpoint{3.390796in}{0.991289in}}%
\pgfpathlineto{\pgfqpoint{3.617380in}{0.967016in}}%
\pgfpathlineto{\pgfqpoint{3.843915in}{0.944970in}}%
\pgfpathlineto{\pgfqpoint{4.069593in}{0.925217in}}%
\pgfpathlineto{\pgfqpoint{4.295840in}{0.907628in}}%
\pgfpathlineto{\pgfqpoint{4.522629in}{0.892221in}}%
\pgfpathlineto{\pgfqpoint{4.750251in}{0.878996in}}%
\pgfpathlineto{\pgfqpoint{4.977625in}{0.868025in}}%
\pgfpathlineto{\pgfqpoint{5.203734in}{0.859335in}}%
\pgfpathlineto{\pgfqpoint{5.431060in}{0.852830in}}%
\pgfpathlineto{\pgfqpoint{5.657771in}{0.848570in}}%
\pgfpathlineto{\pgfqpoint{5.884508in}{0.846536in}}%
\pgfpathlineto{\pgfqpoint{5.965727in}{0.846349in}}%
\pgfpathlineto{\pgfqpoint{5.965727in}{0.846349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625997in}{0.676649in}}{\pgfqpoint{5.594003in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880270in}{1.408989in}}%
\pgfpathlineto{\pgfqpoint{1.045359in}{1.373774in}}%
\pgfpathlineto{\pgfqpoint{1.218319in}{1.339163in}}%
\pgfpathlineto{\pgfqpoint{1.399873in}{1.305116in}}%
\pgfpathlineto{\pgfqpoint{1.590135in}{1.271709in}}%
\pgfpathlineto{\pgfqpoint{1.789713in}{1.238932in}}%
\pgfpathlineto{\pgfqpoint{1.999920in}{1.206675in}}%
\pgfpathlineto{\pgfqpoint{2.220719in}{1.175051in}}%
\pgfpathlineto{\pgfqpoint{2.454103in}{1.143892in}}%
\pgfpathlineto{\pgfqpoint{2.699553in}{1.113383in}}%
\pgfpathlineto{\pgfqpoint{2.957462in}{1.083565in}}%
\pgfpathlineto{\pgfqpoint{3.231667in}{1.054121in}}%
\pgfpathlineto{\pgfqpoint{3.522627in}{1.025151in}}%
\pgfpathlineto{\pgfqpoint{3.828982in}{0.996905in}}%
\pgfpathlineto{\pgfqpoint{4.154899in}{0.969118in}}%
\pgfpathlineto{\pgfqpoint{4.500033in}{0.941952in}}%
\pgfpathlineto{\pgfqpoint{4.867094in}{0.915317in}}%
\pgfpathlineto{\pgfqpoint{5.257350in}{0.889258in}}%
\pgfpathlineto{\pgfqpoint{5.673278in}{0.863742in}}%
\pgfpathlineto{\pgfqpoint{5.965727in}{0.847045in}}%
\pgfpathlineto{\pgfqpoint{5.965727in}{0.847045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625997in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.625997in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625997in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625997in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422999in,y=4.493372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Sigmoid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770957in}{3.372844in}}%
\pgfpathlineto{\pgfqpoint{6.113056in}{3.372844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{3.372844in}}{\pgfqpoint{6.143611in}{3.403400in}}%
\pgfpathlineto{\pgfqpoint{6.143611in}{4.303095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{4.333650in}}{\pgfqpoint{6.113056in}{4.333650in}}%
\pgfpathlineto{\pgfqpoint{4.770957in}{4.333650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740402in}{4.333650in}}{\pgfqpoint{4.740402in}{4.303095in}}%
\pgfpathlineto{\pgfqpoint{4.740402in}{3.403400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740402in}{3.372844in}}{\pgfqpoint{4.770957in}{3.372844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801513in}{4.209936in}}%
\pgfpathlineto{\pgfqpoint{5.107068in}{4.209936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229291in,y=4.156464in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -\log(f(x))\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801513in}{3.961127in}}%
\pgfpathlineto{\pgfqpoint{5.107068in}{3.961127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229291in,y=3.907655in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle (1 - f(x))^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801513in}{3.629770in}}%
\pgfpathlineto{\pgfqpoint{5.107068in}{3.629770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229291in,y=3.576298in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1 - \frac{2f(x)}{1+f(x)}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagrams/loss_function_Softsign.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762317in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{1.762317in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762317in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918026in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{2.918026in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918026in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073736in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{4.073736in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073736in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229446in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{5.229446in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229446in,y=0.544705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=0.341295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.839773in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.839773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=0.781735in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{1.484079in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.484079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=1.426041in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.128385in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.128385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.070347in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{2.772691in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.772691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=2.714653in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{3.416997in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.416997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=3.358959in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.061303in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.061303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396851in, y=4.003266in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341295in,y=2.543344in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019410in}{4.240340in}}%
\pgfpathlineto{\pgfqpoint{1.051276in}{4.144519in}}%
\pgfpathlineto{\pgfqpoint{1.084457in}{4.051780in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{3.962304in}}%
\pgfpathlineto{\pgfqpoint{1.154482in}{3.875564in}}%
\pgfpathlineto{\pgfqpoint{1.191765in}{3.790729in}}%
\pgfpathlineto{\pgfqpoint{1.230264in}{3.708618in}}%
\pgfpathlineto{\pgfqpoint{1.270140in}{3.628754in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{3.550420in}}%
\pgfpathlineto{\pgfqpoint{1.354668in}{3.474242in}}%
\pgfpathlineto{\pgfqpoint{1.399506in}{3.399229in}}%
\pgfpathlineto{\pgfqpoint{1.445946in}{3.325883in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{1.543987in}{3.183526in}}%
\pgfpathlineto{\pgfqpoint{1.595586in}{3.114476in}}%
\pgfpathlineto{\pgfqpoint{1.649570in}{3.045989in}}%
\pgfpathlineto{\pgfqpoint{1.704756in}{2.979547in}}%
\pgfpathlineto{\pgfqpoint{1.762768in}{2.913211in}}%
\pgfpathlineto{\pgfqpoint{1.822319in}{2.848490in}}%
\pgfpathlineto{\pgfqpoint{1.884258in}{2.784455in}}%
\pgfpathlineto{\pgfqpoint{1.948346in}{2.721387in}}%
\pgfpathlineto{\pgfqpoint{2.014246in}{2.659601in}}%
\pgfpathlineto{\pgfqpoint{2.083323in}{2.597867in}}%
\pgfpathlineto{\pgfqpoint{2.155533in}{2.536348in}}%
\pgfpathlineto{\pgfqpoint{2.230773in}{2.475225in}}%
\pgfpathlineto{\pgfqpoint{2.308868in}{2.414708in}}%
\pgfpathlineto{\pgfqpoint{2.389555in}{2.355032in}}%
\pgfpathlineto{\pgfqpoint{2.472469in}{2.296458in}}%
\pgfpathlineto{\pgfqpoint{2.560296in}{2.237187in}}%
\pgfpathlineto{\pgfqpoint{2.649838in}{2.179440in}}%
\pgfpathlineto{\pgfqpoint{2.744180in}{2.121273in}}%
\pgfpathlineto{\pgfqpoint{2.843492in}{2.062754in}}%
\pgfpathlineto{\pgfqpoint{2.943373in}{2.006462in}}%
\pgfpathlineto{\pgfqpoint{3.047630in}{1.950215in}}%
\pgfpathlineto{\pgfqpoint{3.156214in}{1.894133in}}%
\pgfpathlineto{\pgfqpoint{3.269005in}{1.838351in}}%
\pgfpathlineto{\pgfqpoint{3.385805in}{1.783024in}}%
\pgfpathlineto{\pgfqpoint{3.506247in}{1.728356in}}%
\pgfpathlineto{\pgfqpoint{3.631391in}{1.673908in}}%
\pgfpathlineto{\pgfqpoint{3.763353in}{1.618882in}}%
\pgfpathlineto{\pgfqpoint{3.903876in}{1.562759in}}%
\pgfpathlineto{\pgfqpoint{4.048390in}{1.507484in}}%
\pgfpathlineto{\pgfqpoint{4.197067in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{4.352277in}{1.398453in}}%
\pgfpathlineto{\pgfqpoint{4.513491in}{1.344152in}}%
\pgfpathlineto{\pgfqpoint{4.682895in}{1.289454in}}%
\pgfpathlineto{\pgfqpoint{4.859785in}{1.234715in}}%
\pgfpathlineto{\pgfqpoint{5.043417in}{1.180246in}}%
\pgfpathlineto{\pgfqpoint{5.234521in}{1.125904in}}%
\pgfpathlineto{\pgfqpoint{5.432946in}{1.071806in}}%
\pgfpathlineto{\pgfqpoint{5.639874in}{1.017709in}}%
\pgfpathlineto{\pgfqpoint{5.855364in}{0.963687in}}%
\pgfpathlineto{\pgfqpoint{5.972353in}{0.935281in}}%
\pgfpathlineto{\pgfqpoint{5.972353in}{0.935281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019410in}{1.950852in}}%
\pgfpathlineto{\pgfqpoint{1.195774in}{1.879013in}}%
\pgfpathlineto{\pgfqpoint{1.371786in}{1.809711in}}%
\pgfpathlineto{\pgfqpoint{1.547651in}{1.742856in}}%
\pgfpathlineto{\pgfqpoint{1.723090in}{1.678540in}}%
\pgfpathlineto{\pgfqpoint{1.897965in}{1.616796in}}%
\pgfpathlineto{\pgfqpoint{2.072532in}{1.557514in}}%
\pgfpathlineto{\pgfqpoint{2.246260in}{1.500852in}}%
\pgfpathlineto{\pgfqpoint{2.419087in}{1.446796in}}%
\pgfpathlineto{\pgfqpoint{2.592529in}{1.394865in}}%
\pgfpathlineto{\pgfqpoint{2.767202in}{1.344911in}}%
\pgfpathlineto{\pgfqpoint{2.938845in}{1.298119in}}%
\pgfpathlineto{\pgfqpoint{3.108517in}{1.254098in}}%
\pgfpathlineto{\pgfqpoint{3.280835in}{1.211666in}}%
\pgfpathlineto{\pgfqpoint{3.451493in}{1.171900in}}%
\pgfpathlineto{\pgfqpoint{3.625076in}{1.133760in}}%
\pgfpathlineto{\pgfqpoint{3.797176in}{1.098241in}}%
\pgfpathlineto{\pgfqpoint{3.968636in}{1.065127in}}%
\pgfpathlineto{\pgfqpoint{4.139926in}{1.034312in}}%
\pgfpathlineto{\pgfqpoint{4.310225in}{1.005920in}}%
\pgfpathlineto{\pgfqpoint{4.480920in}{0.979708in}}%
\pgfpathlineto{\pgfqpoint{4.651013in}{0.955825in}}%
\pgfpathlineto{\pgfqpoint{4.822151in}{0.934050in}}%
\pgfpathlineto{\pgfqpoint{4.992177in}{0.914654in}}%
\pgfpathlineto{\pgfqpoint{5.162031in}{0.897506in}}%
\pgfpathlineto{\pgfqpoint{5.332157in}{0.882563in}}%
\pgfpathlineto{\pgfqpoint{5.502100in}{0.869866in}}%
\pgfpathlineto{\pgfqpoint{5.672100in}{0.859394in}}%
\pgfpathlineto{\pgfqpoint{5.841978in}{0.851159in}}%
\pgfpathlineto{\pgfqpoint{5.972353in}{0.846349in}}%
\pgfpathlineto{\pgfqpoint{5.972353in}{0.846349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771763in}{0.676649in}}{\pgfqpoint{5.448237in}{3.733390in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019410in}{1.956551in}}%
\pgfpathlineto{\pgfqpoint{1.158753in}{1.903606in}}%
\pgfpathlineto{\pgfqpoint{1.302353in}{1.851429in}}%
\pgfpathlineto{\pgfqpoint{1.450654in}{1.799919in}}%
\pgfpathlineto{\pgfqpoint{1.603779in}{1.749099in}}%
\pgfpathlineto{\pgfqpoint{1.761658in}{1.699052in}}%
\pgfpathlineto{\pgfqpoint{1.924835in}{1.649665in}}%
\pgfpathlineto{\pgfqpoint{2.094274in}{1.600731in}}%
\pgfpathlineto{\pgfqpoint{2.268904in}{1.552629in}}%
\pgfpathlineto{\pgfqpoint{2.449614in}{1.505173in}}%
\pgfpathlineto{\pgfqpoint{2.636058in}{1.458514in}}%
\pgfpathlineto{\pgfqpoint{2.831090in}{1.412032in}}%
\pgfpathlineto{\pgfqpoint{3.032869in}{1.366269in}}%
\pgfpathlineto{\pgfqpoint{3.239882in}{1.321599in}}%
\pgfpathlineto{\pgfqpoint{3.458233in}{1.276805in}}%
\pgfpathlineto{\pgfqpoint{3.680886in}{1.233405in}}%
\pgfpathlineto{\pgfqpoint{3.914064in}{1.190233in}}%
\pgfpathlineto{\pgfqpoint{4.156554in}{1.147626in}}%
\pgfpathlineto{\pgfqpoint{4.409015in}{1.105558in}}%
\pgfpathlineto{\pgfqpoint{4.670772in}{1.064221in}}%
\pgfpathlineto{\pgfqpoint{4.943805in}{1.023382in}}%
\pgfpathlineto{\pgfqpoint{5.227884in}{0.983167in}}%
\pgfpathlineto{\pgfqpoint{5.523589in}{0.943576in}}%
\pgfpathlineto{\pgfqpoint{5.831486in}{0.904613in}}%
\pgfpathlineto{\pgfqpoint{5.972353in}{0.887505in}}%
\pgfpathlineto{\pgfqpoint{5.972353in}{0.887505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{0.676649in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.676649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771763in}{4.410039in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.410039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495881in,y=4.493372in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Softsign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770957in}{3.372844in}}%
\pgfpathlineto{\pgfqpoint{6.113056in}{3.372844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{3.372844in}}{\pgfqpoint{6.143611in}{3.403400in}}%
\pgfpathlineto{\pgfqpoint{6.143611in}{4.303095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{4.333650in}}{\pgfqpoint{6.113056in}{4.333650in}}%
\pgfpathlineto{\pgfqpoint{4.770957in}{4.333650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740402in}{4.333650in}}{\pgfqpoint{4.740402in}{4.303095in}}%
\pgfpathlineto{\pgfqpoint{4.740402in}{3.403400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740402in}{3.372844in}}{\pgfqpoint{4.770957in}{3.372844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801513in}{4.209936in}}%
\pgfpathlineto{\pgfqpoint{5.107068in}{4.209936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229291in,y=4.156464in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -\log(f(x))\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801513in}{3.961127in}}%
\pgfpathlineto{\pgfqpoint{5.107068in}{3.961127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229291in,y=3.907655in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle (1 - f(x))^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801513in}{3.629770in}}%
\pgfpathlineto{\pgfqpoint{5.107068in}{3.629770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229291in,y=3.576298in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1 - \frac{2f(x)}{1+f(x)}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

